Secret Key Agreement with Physical Unclonable Functions: An Optimality Summary

We address security and privacy problems for digital devices and biometrics from an information-theoretic optimality perspective, where a secret key is generated for authentication, identification, message encryption/decryption, or secure computations. A physical unclonable function (PUF) is a promising solution for local security in digital devices and this review gives the most relevant summary for information theorists, coding theorists, and signal processing community members who are interested in optimal PUF constructions. Low-complexity signal processing methods such as transform coding that are developed to make the information-theoretic analysis tractable are discussed. The optimal trade-offs between the secret-key, privacy-leakage, and storage rates for multiple PUF measurements are given. Proposed optimal code constructions that jointly design the vector quantizer and error-correction code parameters are listed. These constructions include modern and algebraic codes such as polar codes and convolutional codes, both of which can achieve small block-error probabilities at short block lengths, corresponding to a small number of PUF circuits. Open problems in the PUF literature from a signal processing, information theory, coding theory, and hardware complexity perspectives and their combinations are listed to stimulate further advancements in the research on local privacy and security.

==> Comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.9\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{Privacy-leakage Rate } R_l$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{Secret-key Rate } R_s$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.383,0.5308028)},legend cell align=left,align=left,draw=white!15!black}
]



\addplot [only marks, color=red,mark=square*,mark size=4.0pt,mark options={solid,fill=red,draw=red}]
table[row sep=crcr]{%
	0.486274509803922	0.513725490196078\\
};
\addlegendentry{Proposed Code};


\addplot [color=blue,solid,line width=1.2pt,mark size=2.7pt]
table[row sep=crcr]{%
	1	0\\
	0.999	0.001\\
	0.998	0.002\\
	0.997	0.003\\
	0.996	0.004\\
	0.995	0.005\\
	0.994	0.006\\
	0.993	0.007\\
	0.992	0.008\\
	0.991	0.009\\
	0.99	0.01\\
	0.989	0.011\\
	0.988	0.012\\
	0.987	0.013\\
	0.986	0.014\\
	0.985	0.015\\
	0.984	0.016\\
	0.983	0.017\\
	0.982	0.018\\
	0.981	0.019\\
	0.98	0.02\\
	0.979	0.021\\
	0.978	0.022\\
	0.977	0.023\\
	0.976	0.024\\
	0.975	0.025\\
	0.974	0.026\\
	0.973	0.027\\
	0.972	0.028\\
	0.971	0.029\\
	0.97	0.03\\
	0.969	0.031\\
	0.968	0.032\\
	0.967	0.033\\
	0.966	0.034\\
	0.965	0.035\\
	0.964	0.036\\
	0.963	0.037\\
	0.962	0.038\\
	0.961	0.039\\
	0.96	0.04\\
	0.959	0.041\\
	0.958	0.042\\
	0.957	0.043\\
	0.956	0.044\\
	0.955	0.045\\
	0.954	0.046\\
	0.953	0.047\\
	0.952	0.048\\
	0.951	0.049\\
	0.95	0.05\\
	0.949	0.051\\
	0.948	0.052\\
	0.947	0.053\\
	0.946	0.054\\
	0.945	0.055\\
	0.944	0.056\\
	0.943	0.057\\
	0.942	0.058\\
	0.941	0.059\\
	0.94	0.06\\
	0.939	0.061\\
	0.938	0.062\\
	0.937	0.063\\
	0.936	0.064\\
	0.935	0.065\\
	0.934	0.066\\
	0.933	0.067\\
	0.932	0.068\\
	0.931	0.069\\
	0.93	0.07\\
	0.929	0.071\\
	0.928	0.072\\
	0.927	0.073\\
	0.926	0.074\\
	0.925	0.075\\
	0.924	0.076\\
	0.923	0.077\\
	0.922	0.078\\
	0.921	0.079\\
	0.92	0.08\\
	0.919	0.081\\
	0.918	0.082\\
	0.917	0.083\\
	0.916	0.084\\
	0.915	0.085\\
	0.914	0.086\\
	0.913	0.087\\
	0.912	0.088\\
	0.911	0.089\\
	0.91	0.09\\
	0.909	0.091\\
	0.908	0.092\\
	0.907	0.093\\
	0.906	0.094\\
	0.905	0.095\\
	0.904	0.096\\
	0.903	0.097\\
	0.902	0.098\\
	0.901	0.099\\
	0.9	0.1\\
	0.899	0.101\\
	0.898	0.102\\
	0.897	0.103\\
	0.896	0.104\\
	0.895	0.105\\
	0.894	0.106\\
	0.893	0.107\\
	0.892	0.108\\
	0.891	0.109\\
	0.89	0.11\\
	0.889	0.111\\
	0.888	0.112\\
	0.887	0.113\\
	0.886	0.114\\
	0.885	0.115\\
	0.884	0.116\\
	0.883	0.117\\
	0.882	0.118\\
	0.881	0.119\\
	0.88	0.12\\
	0.879	0.121\\
	0.878	0.122\\
	0.877	0.123\\
	0.876	0.124\\
	0.875	0.125\\
	0.874	0.126\\
	0.873	0.127\\
	0.872	0.128\\
	0.871	0.129\\
	0.87	0.13\\
	0.869	0.131\\
	0.868	0.132\\
	0.867	0.133\\
	0.866	0.134\\
	0.865	0.135\\
	0.864	0.136\\
	0.863	0.137\\
	0.862	0.138\\
	0.861	0.139\\
	0.86	0.14\\
	0.859	0.141\\
	0.858	0.142\\
	0.857	0.143\\
	0.856	0.144\\
	0.855	0.145\\
	0.854	0.146\\
	0.853	0.147\\
	0.852	0.148\\
	0.851	0.149\\
	0.85	0.15\\
	0.849	0.151\\
	0.848	0.152\\
	0.847	0.153\\
	0.846	0.154\\
	0.845	0.155\\
	0.844	0.156\\
	0.843	0.157\\
	0.842	0.158\\
	0.841	0.159\\
	0.84	0.16\\
	0.839	0.161\\
	0.838	0.162\\
	0.837	0.163\\
	0.836	0.164\\
	0.835	0.165\\
	0.834	0.166\\
	0.833	0.167\\
	0.832	0.168\\
	0.831	0.169\\
	0.83	0.17\\
	0.829	0.171\\
	0.828	0.172\\
	0.827	0.173\\
	0.826	0.174\\
	0.825	0.175\\
	0.824	0.176\\
	0.823	0.177\\
	0.822	0.178\\
	0.821	0.179\\
	0.82	0.18\\
	0.819	0.181\\
	0.818	0.182\\
	0.817	0.183\\
	0.816	0.184\\
	0.815	0.185\\
	0.814	0.186\\
	0.813	0.187\\
	0.812	0.188\\
	0.811	0.189\\
	0.81	0.19\\
	0.809	0.191\\
	0.808	0.192\\
	0.807	0.193\\
	0.806	0.194\\
	0.805	0.195\\
	0.804	0.196\\
	0.803	0.197\\
	0.802	0.198\\
	0.801	0.199\\
	0.8	0.2\\
	0.799	0.201\\
	0.798	0.202\\
	0.797	0.203\\
	0.796	0.204\\
	0.795	0.205\\
	0.794	0.206\\
	0.793	0.207\\
	0.792	0.208\\
	0.791	0.209\\
	0.79	0.21\\
	0.789	0.211\\
	0.788	0.212\\
	0.787	0.213\\
	0.786	0.214\\
	0.785	0.215\\
	0.784	0.216\\
	0.783	0.217\\
	0.782	0.218\\
	0.781	0.219\\
	0.78	0.22\\
	0.779	0.221\\
	0.778	0.222\\
	0.777	0.223\\
	0.776	0.224\\
	0.775	0.225\\
	0.774	0.226\\
	0.773	0.227\\
	0.772	0.228\\
	0.771	0.229\\
	0.77	0.23\\
	0.769	0.231\\
	0.768	0.232\\
	0.767	0.233\\
	0.766	0.234\\
	0.765	0.235\\
	0.764	0.236\\
	0.763	0.237\\
	0.762	0.238\\
	0.761	0.239\\
	0.76	0.24\\
	0.759	0.241\\
	0.758	0.242\\
	0.757	0.243\\
	0.756	0.244\\
	0.755	0.245\\
	0.754	0.246\\
	0.753	0.247\\
	0.752	0.248\\
	0.751	0.249\\
	0.75	0.25\\
	0.749	0.251\\
	0.748	0.252\\
	0.747	0.253\\
	0.746	0.254\\
	0.745	0.255\\
	0.744	0.256\\
	0.743	0.257\\
	0.742	0.258\\
	0.741	0.259\\
	0.74	0.26\\
	0.739	0.261\\
	0.738	0.262\\
	0.737	0.263\\
	0.736	0.264\\
	0.735	0.265\\
	0.734	0.266\\
	0.733	0.267\\
	0.732	0.268\\
	0.731	0.269\\
	0.73	0.27\\
	0.729	0.271\\
	0.728	0.272\\
	0.727	0.273\\
	0.726	0.274\\
	0.725	0.275\\
	0.724	0.276\\
	0.723	0.277\\
	0.722	0.278\\
	0.721	0.279\\
	0.72	0.28\\
	0.719	0.281\\
	0.718	0.282\\
	0.717	0.283\\
	0.716	0.284\\
	0.715	0.285\\
	0.714	0.286\\
	0.713	0.287\\
	0.712	0.288\\
	0.711	0.289\\
	0.71	0.29\\
	0.709	0.291\\
	0.708	0.292\\
	0.707	0.293\\
	0.706	0.294\\
	0.705	0.295\\
	0.704	0.296\\
	0.703	0.297\\
	0.702	0.298\\
	0.701	0.299\\
	0.7	0.3\\
	0.699	0.301\\
	0.698	0.302\\
	0.697	0.303\\
	0.696	0.304\\
	0.695	0.305\\
	0.694	0.306\\
	0.693	0.307\\
	0.692	0.308\\
	0.691	0.309\\
	0.69	0.31\\
	0.689	0.311\\
	0.688	0.312\\
	0.687	0.313\\
	0.686	0.314\\
	0.685	0.315\\
	0.684	0.316\\
	0.683	0.317\\
	0.682	0.318\\
	0.681	0.319\\
	0.68	0.32\\
	0.679	0.321\\
	0.678	0.322\\
	0.677	0.323\\
	0.676	0.324\\
	0.675	0.325\\
	0.674	0.326\\
	0.673	0.327\\
	0.672	0.328\\
	0.671	0.329\\
	0.67	0.33\\
	0.669	0.331\\
	0.668	0.332\\
	0.667	0.333\\
	0.666	0.334\\
	0.665	0.335\\
	0.664	0.336\\
	0.663	0.337\\
	0.662	0.338\\
	0.661	0.339\\
	0.66	0.34\\
	0.659	0.341\\
	0.658	0.342\\
	0.657	0.343\\
	0.656	0.344\\
	0.655	0.345\\
	0.654	0.346\\
	0.653	0.347\\
	0.652	0.348\\
	0.651	0.349\\
	0.65	0.35\\
	0.649	0.351\\
	0.648	0.352\\
	0.647	0.353\\
	0.646	0.354\\
	0.645	0.355\\
	0.644	0.356\\
	0.643	0.357\\
	0.642	0.358\\
	0.641	0.359\\
	0.64	0.36\\
	0.639	0.361\\
	0.638	0.362\\
	0.637	0.363\\
	0.636	0.364\\
	0.635	0.365\\
	0.634	0.366\\
	0.633	0.367\\
	0.632	0.368\\
	0.631	0.369\\
	0.63	0.37\\
	0.629	0.371\\
	0.628	0.372\\
	0.627	0.373\\
	0.626	0.374\\
	0.625	0.375\\
	0.624	0.376\\
	0.623	0.377\\
	0.622	0.378\\
	0.621	0.379\\
	0.62	0.38\\
	0.619	0.381\\
	0.618	0.382\\
	0.617	0.383\\
	0.616	0.384\\
	0.615	0.385\\
	0.614	0.386\\
	0.613	0.387\\
	0.612	0.388\\
	0.611	0.389\\
	0.61	0.39\\
	0.609	0.391\\
	0.608	0.392\\
	0.607	0.393\\
	0.606	0.394\\
	0.605	0.395\\
	0.604	0.396\\
	0.603	0.397\\
	0.602	0.398\\
	0.601	0.399\\
	0.6	0.4\\
	0.599	0.401\\
	0.598	0.402\\
	0.597	0.403\\
	0.596	0.404\\
	0.595	0.405\\
	0.594	0.406\\
	0.593	0.407\\
	0.592	0.408\\
	0.591	0.409\\
	0.59	0.41\\
	0.589	0.411\\
	0.588	0.412\\
	0.587	0.413\\
	0.586	0.414\\
	0.585	0.415\\
	0.584	0.416\\
	0.583	0.417\\
	0.582	0.418\\
	0.581	0.419\\
	0.58	0.42\\
	0.579	0.421\\
	0.578	0.422\\
	0.577	0.423\\
	0.576	0.424\\
	0.575	0.425\\
	0.574	0.426\\
	0.573	0.427\\
	0.572	0.428\\
	0.571	0.429\\
	0.57	0.43\\
	0.569	0.431\\
	0.568	0.432\\
	0.567	0.433\\
	0.566	0.434\\
	0.565	0.435\\
	0.564	0.436\\
	0.563	0.437\\
	0.562	0.438\\
	0.561	0.439\\
	0.56	0.44\\
	0.559	0.441\\
	0.558	0.442\\
	0.557	0.443\\
	0.556	0.444\\
	0.555	0.445\\
	0.554	0.446\\
	0.553	0.447\\
	0.552	0.448\\
	0.551	0.449\\
	0.55	0.45\\
	0.549	0.451\\
	0.548	0.452\\
	0.547	0.453\\
	0.546	0.454\\
	0.545	0.455\\
	0.544	0.456\\
	0.543	0.457\\
	0.542	0.458\\
	0.541	0.459\\
	0.54	0.46\\
	0.539	0.461\\
	0.538	0.462\\
	0.537	0.463\\
	0.536	0.464\\
	0.535	0.465\\
	0.534	0.466\\
	0.533	0.467\\
	0.532	0.468\\
	0.531	0.469\\
	0.53	0.47\\
	0.529	0.471\\
	0.528	0.472\\
	0.527	0.473\\
	0.526	0.474\\
	0.525	0.475\\
	0.524	0.476\\
	0.523	0.477\\
	0.522	0.478\\
	0.521	0.479\\
	0.52	0.48\\
	0.519	0.481\\
	0.518	0.482\\
	0.517	0.483\\
	0.516	0.484\\
	0.515	0.485\\
	0.514	0.486\\
	0.513	0.487\\
	0.512	0.488\\
	0.511	0.489\\
	0.51	0.49\\
	0.509	0.491\\
	0.508	0.492\\
	0.507	0.493\\
	0.506	0.494\\
	0.505	0.495\\
	0.504	0.496\\
	0.503	0.497\\
	0.502	0.498\\
	0.501	0.499\\
	0.5	0.5\\
	0.499	0.501\\
	0.498	0.502\\
	0.497	0.503\\
	0.496	0.504\\
	0.495	0.505\\
	0.494	0.506\\
	0.493	0.507\\
	0.492	0.508\\
	0.491	0.509\\
	0.49	0.51\\
	0.489	0.511\\
	0.488	0.512\\
	0.487	0.513\\
	0.486	0.514\\
	0.485	0.515\\
	0.484	0.516\\
	0.483	0.517\\
	0.482	0.518\\
	0.481	0.519\\
	0.48	0.52\\
	0.479	0.521\\
	0.478	0.522\\
	0.477	0.523\\
	0.476	0.524\\
	0.475	0.525\\
	0.474	0.526\\
	0.473	0.527\\
	0.472	0.528\\
	0.471	0.529\\
	0.47	0.53\\
	0.469	0.531\\
	0.468	0.532\\
	0.467	0.533\\
	0.466	0.534\\
	0.465	0.535\\
	0.464	0.536\\
	0.463	0.537\\
	0.462	0.538\\
	0.461	0.539\\
	0.46	0.54\\
	0.459	0.541\\
	0.458	0.542\\
	0.457	0.543\\
	0.456	0.544\\
	0.455	0.545\\
	0.454	0.546\\
	0.453	0.547\\
	0.452	0.548\\
	0.451	0.549\\
	0.45	0.55\\
	0.449	0.551\\
	0.448	0.552\\
	0.447	0.553\\
	0.446	0.554\\
	0.445	0.555\\
	0.444	0.556\\
	0.443	0.557\\
	0.442	0.558\\
	0.441	0.559\\
	0.44	0.56\\
	0.439	0.561\\
	0.438	0.562\\
	0.437	0.563\\
	0.436	0.564\\
	0.435	0.565\\
	0.434	0.566\\
	0.433	0.567\\
	0.432	0.568\\
	0.431	0.569\\
	0.43	0.57\\
	0.429	0.571\\
	0.428	0.572\\
	0.427	0.573\\
	0.426	0.574\\
	0.425	0.575\\
	0.424	0.576\\
	0.423	0.577\\
	0.422	0.578\\
	0.421	0.579\\
	0.42	0.58\\
	0.419	0.581\\
	0.418	0.582\\
	0.417	0.583\\
	0.416	0.584\\
	0.415	0.585\\
	0.414	0.586\\
	0.413	0.587\\
	0.412	0.588\\
	0.411	0.589\\
	0.41	0.59\\
	0.409	0.591\\
	0.408	0.592\\
	0.407	0.593\\
	0.406	0.594\\
	0.405	0.595\\
	0.404	0.596\\
	0.403	0.597\\
	0.402	0.598\\
	0.401	0.599\\
	0.4	0.6\\
	0.399	0.601\\
	0.398	0.602\\
	0.397	0.603\\
	0.396	0.604\\
	0.395	0.605\\
	0.394	0.606\\
	0.393	0.607\\
	0.392	0.608\\
	0.391	0.609\\
	0.39	0.61\\
	0.389	0.611\\
	0.388	0.612\\
	0.387	0.613\\
	0.386	0.614\\
	0.385	0.615\\
	0.384	0.616\\
	0.383	0.617\\
	0.382	0.618\\
	0.381	0.619\\
	0.38	0.62\\
	0.379	0.621\\
	0.378	0.622\\
	0.377	0.623\\
	0.376	0.624\\
	0.375	0.625\\
	0.374	0.626\\
	0.373	0.627\\
	0.372	0.628\\
	0.371	0.629\\
	0.37	0.63\\
	0.369	0.631\\
	0.368	0.632\\
	0.367	0.633\\
	0.366	0.634\\
	0.365	0.635\\
	0.364	0.636\\
	0.363	0.637\\
	0.362	0.638\\
	0.361	0.639\\
	0.36	0.64\\
	0.359	0.641\\
	0.358	0.642\\
	0.357	0.643\\
	0.356	0.644\\
	0.355	0.645\\
	0.354	0.646\\
	0.353	0.647\\
	0.352	0.648\\
	0.351	0.649\\
	0.35	0.65\\
	0.349	0.651\\
	0.348	0.652\\
	0.347	0.653\\
	0.346	0.654\\
	0.345	0.655\\
	0.344	0.656\\
	0.343	0.657\\
	0.342	0.658\\
	0.341	0.659\\
	0.34	0.66\\
	0.339	0.661\\
	0.338	0.662\\
	0.337	0.663\\
	0.336	0.664\\
	0.335	0.665\\
	0.334	0.666\\
	0.333	0.667\\
	0.332	0.668\\
	0.331	0.669\\
	0.33	0.67\\
	0.329	0.671\\
	0.328	0.672\\
	0.327	0.673\\
	0.326	0.674\\
	0.325	0.675\\
	0.324	0.676\\
	0.323	0.677\\
	0.322	0.678\\
	0.321	0.679\\
	0.32	0.68\\
	0.319	0.681\\
	0.318	0.682\\
	0.317	0.683\\
	0.316	0.684\\
	0.315	0.685\\
	0.314	0.686\\
	0.313	0.687\\
	0.312	0.688\\
	0.311	0.689\\
	0.31	0.69\\
	0.309	0.691\\
	0.308	0.692\\
	0.307	0.693\\
	0.306	0.694\\
	0.305	0.695\\
	0.304	0.696\\
	0.303	0.697\\
	0.302	0.698\\
	0.301	0.699\\
	0.3	0.7\\
	0.299	0.701\\
	0.298	0.702\\
	0.297	0.703\\
	0.296	0.704\\
	0.295	0.705\\
	0.294	0.706\\
	0.293	0.707\\
	0.292	0.708\\
	0.291	0.709\\
	0.29	0.71\\
	0.289	0.711\\
	0.288	0.712\\
	0.287	0.713\\
	0.286	0.714\\
	0.285	0.715\\
	0.284	0.716\\
	0.283	0.717\\
	0.282	0.718\\
	0.281	0.719\\
	0.28	0.72\\
	0.279	0.721\\
	0.278	0.722\\
	0.277	0.723\\
	0.276	0.724\\
	0.275	0.725\\
	0.274	0.726\\
	0.273	0.727\\
	0.272	0.728\\
	0.271	0.729\\
	0.27	0.73\\
	0.269	0.731\\
	0.268	0.732\\
	0.267	0.733\\
	0.266	0.734\\
	0.265	0.735\\
	0.264	0.736\\
	0.263	0.737\\
	0.262	0.738\\
	0.261	0.739\\
	0.26	0.74\\
	0.259	0.741\\
	0.258	0.742\\
	0.257	0.743\\
	0.256	0.744\\
	0.255	0.745\\
	0.254	0.746\\
	0.253	0.747\\
	0.252	0.748\\
	0.251	0.749\\
	0.25	0.75\\
	0.249	0.751\\
	0.248	0.752\\
	0.247	0.753\\
	0.246	0.754\\
	0.245	0.755\\
	0.244	0.756\\
	0.243	0.757\\
	0.242	0.758\\
	0.241	0.759\\
	0.24	0.76\\
	0.239	0.761\\
	0.238	0.762\\
	0.237	0.763\\
	0.236	0.764\\
	0.235	0.765\\
	0.234	0.766\\
	0.233	0.767\\
	0.232	0.768\\
	0.231	0.769\\
	0.23	0.77\\
	0.229	0.771\\
	0.228	0.772\\
	0.227	0.773\\
	0.226	0.774\\
	0.225	0.775\\
	0.224	0.776\\
	0.223	0.777\\
	0.222	0.778\\
	0.221	0.779\\
	0.22	0.78\\
	0.219	0.781\\
	0.218	0.782\\
	0.217	0.783\\
	0.216	0.784\\
	0.215	0.785\\
	0.214	0.786\\
	0.213	0.787\\
	0.212	0.788\\
	0.211	0.789\\
	0.21	0.79\\
	0.209	0.791\\
	0.208	0.792\\
	0.207	0.793\\
	0.206	0.794\\
	0.205	0.795\\
	0.204	0.796\\
	0.203	0.797\\
	0.202	0.798\\
	0.201	0.799\\
	0.2	0.8\\
	0.199	0.801\\
	0.198	0.802\\
	0.197	0.803\\
	0.196	0.804\\
	0.195	0.805\\
	0.194	0.806\\
	0.193	0.807\\
	0.192	0.808\\
	0.191	0.809\\
	0.19	0.81\\
	0.189	0.811\\
	0.188	0.812\\
	0.187	0.813\\
	0.186	0.814\\
	0.185	0.815\\
	0.184	0.816\\
	0.183	0.817\\
	0.182	0.818\\
	0.181	0.819\\
	0.18	0.82\\
	0.179	0.821\\
	0.178	0.822\\
	0.177	0.823\\
	0.176	0.824\\
	0.175	0.825\\
	0.174	0.826\\
	0.173	0.827\\
	0.172	0.828\\
	0.171	0.829\\
	0.17	0.83\\
	0.169	0.831\\
	0.168	0.832\\
	0.167	0.833\\
	0.166	0.834\\
	0.165	0.835\\
	0.164	0.836\\
	0.163	0.837\\
	0.162	0.838\\
	0.161	0.839\\
	0.16	0.84\\
	0.159	0.841\\
	0.158	0.842\\
	0.157	0.843\\
	0.156	0.844\\
	0.155	0.845\\
	0.154	0.846\\
	0.153	0.847\\
	0.152	0.848\\
	0.151	0.849\\
	0.15	0.85\\
	0.149	0.851\\
	0.148	0.852\\
	0.147	0.853\\
	0.146	0.854\\
	0.145	0.855\\
	0.144	0.856\\
	0.143	0.857\\
	0.142	0.858\\
	0.141	0.859\\
	0.14	0.86\\
	0.139	0.861\\
	0.138	0.862\\
	0.137	0.863\\
	0.136	0.864\\
	0.135	0.865\\
	0.134	0.866\\
	0.133	0.867\\
	0.132	0.868\\
	0.131	0.869\\
	0.13	0.87\\
	0.129	0.871\\
	0.128	0.872\\
	0.127	0.873\\
	0.126	0.874\\
	0.125	0.875\\
	0.124	0.876\\
	0.123	0.877\\
	0.122	0.878\\
	0.121	0.879\\
	0.12	0.88\\
	0.119	0.881\\
	0.118	0.882\\
	0.117	0.883\\
	0.116	0.884\\
	0.115	0.885\\
	0.114	0.886\\
	0.113	0.887\\
	0.112	0.888\\
	0.111	0.889\\
	0.11	0.89\\
	0.109	0.891\\
	0.108	0.892\\
	0.107	0.893\\
	0.106	0.894\\
	0.105	0.895\\
	0.104	0.896\\
	0.103	0.897\\
	0.102	0.898\\
	0.101	0.899\\
	0.1	0.9\\
	0.099	0.901\\
	0.098	0.902\\
	0.097	0.903\\
	0.096	0.904\\
	0.095	0.905\\
	0.094	0.906\\
	0.093	0.907\\
	0.092	0.908\\
	0.091	0.909\\
	0.09	0.91\\
	0.089	0.911\\
	0.088	0.912\\
	0.087	0.913\\
	0.086	0.914\\
	0.085	0.915\\
	0.084	0.916\\
	0.083	0.917\\
	0.082	0.918\\
	0.081	0.919\\
	0.08	0.92\\
	0.079	0.921\\
};
\addlegendentry{Fuzzy Commitment};

\addplot [color=black,dashed,line width=1.2pt,mark size=2.7pt]
  table[row sep=crcr]{%
0.0784651236758873	0.921534876324113\\
0.0735393778972004	0.915052864365338\\
0.0704829681320372	0.908702960532462\\
0.068061848757492	0.902474099397586\\
0.0660206946241595	0.896356945053562\\
0.0642417929294778	0.890343514736728\\
0.0626580153048313	0.884426904350321\\
0.0612264744005733	0.878601083567418\\
0.059917715474431	0.872860739767262\\
0.0587104592450134	0.86720115706769\\
0.057588742995347	0.861618121108742\\
0.0565402370050305	0.856107843078653\\
0.0555551917988951	0.850666898353333\\
0.054625748166451	0.845292176395761\\
0.0537454674703438	0.839980839444996\\
0.0529090017529188	0.834730288147704\\
0.052111855859523	0.829538132732202\\
0.051350212021177	0.824402168650782\\
0.050620797964261	0.819320355856642\\
0.0499207860527004	0.814290801061714\\
0.0492477150002565	0.809311742457923\\
0.0485994282896937	0.804381536488591\\
0.047974025154	0.799498646337218\\
0.0473698211366683	0.794661631863668\\
0.0467853160494375	0.78986914076716\\
0.0462191677086972	0.785119900794633\\
0.04567017023346	0.780412712844323\\
0.0451372359787857	0.775746444839562\\
0.044619380392169	0.771120026268176\\
0.0441157092391858	0.766532443299462\\
0.043625407764065	0.761982734404359\\
0.0431477314415336	0.757469986415586\\
0.0426819980458386	0.752993330973882\\
0.0422275808166962	0.748551941314151\\
0.0417839025439398	0.744145029351841\\
0.041350430425712	0.739771843035277\\
0.0409266715812319	0.735431663934287\\
0.0405121691200983	0.731123805039337\\
0.0401064986868664	0.726847608748683\\
0.0397092654132273	0.722602445023887\\
0.0393201012211292	0.718387709696456\\
0.0389386624292163	0.714202822910425\\
0.0385646276223551	0.710047227687526\\
0.0381976957501327	0.705920388603097\\
0.0378375844252891	0.701821790562261\\
0.0374840283972633	0.697750937667056\\
0.0371367781795734	0.69370735216622\\
0.0367955988127122	0.689690573480224\\
0.0364602687467497	0.685700157294941\\
0.0361305788299487	0.681735674718005\\
0.0358063313915012	0.677796711492543\\
0.0354873394080247	0.673882867263467\\
0.035173425744766	0.669993754892033\\
0.0348644224635913	0.666128999814732\\
0.0345601701908057	0.662288239443002\\
0.0342605175386672	0.658471122600573\\
0.0339653205752051	0.654677308995512\\
0.0336744423375559	0.650906468724363\\
0.0333877523845894	0.647158281805964\\
0.0331051263850606	0.643432437742754\\
0.0328264457379438	0.63972863510758\\
0.0325515972219719	0.636046581154171\\
0.032280472671708	0.632385991449614\\
0.0320129686777713	0.628746589527295\\
0.0317489863090801	0.625128106558899\\
0.0314884308551914	0.621530281044195\\
0.0312312115870103	0.617952858517385\\
0.0309772415343168	0.614395591268958\\
0.0307264372787021	0.610858238082023\\
0.0304787187606534	0.60734056398219\\
0.0302340090996308	0.603842340000146\\
0.029992234426103	0.600363342946127\\
0.0297533237245919	0.596903355195554\\
0.0295172086868762	0.593462164485145\\
0.0292838235745614	0.590039563718873\\
0.0290531050903157	0.586635350783187\\
0.028824992257116	0.583249328370947\\
0.0285994263049147	0.579881303813555\\
0.0283763505641814	0.576531088920837\\
0.0281557103658255	0.573198499828199\\
0.0279374529470463	0.569883356850681\\
0.0277215273626887	0.566585484343502\\
0.0275078844017238	0.563304710568748\\
0.0272964765085016	0.560040867567871\\
0.0270872577084508	0.556793791039679\\
0.0268801835379269	0.553563320223526\\
0.0266752109779316	0.550349297787438\\
0.0264722983914499	0.547151569720897\\
0.0262714054641724	0.543969985232067\\
0.0260724931483782	0.540804396649212\\
0.0258755236097848	0.537654659326112\\
0.0256804601771726	0.534520631551265\\
0.0254872672946169	0.531402174460692\\
0.0252959104761593	0.528299151954171\\
0.0251063562627769	0.525211430614723\\
0.0249185721815061	0.522138879631211\\
0.024732526706595	0.519081370723879\\
0.024548189222562	0.516038778072717\\
0.0243655299890497	0.513010978248507\\
0.024184520107373	0.50999785014642\\
0.0240051314886587	0.50699927492206\\
0.0238273368234901	0.504015135929842\\
0.0236511095529706	0.501045318663585\\
0.0234764238411282	0.498089710699233\\
0.0233032545485844	0.495148201639615\\
0.0231315772074203	0.492220683061134\\
0.0229613679971739	0.489307048462324\\
0.0227926037219095	0.486407193214178\\
0.0226252617883002	0.483521014512179\\
0.0224593201846697	0.480648411329961\\
0.0222947574609449	0.477789284374527\\
0.0221315527094729	0.474943536042967\\
0.0219696855466539	0.472111070380605\\
0.0218091360953521	0.469291793040521\\
0.0216498849680443	0.466485611244395\\
0.0214919132506687	0.463692433744616\\
0.0213352024871403	0.460912170787597\\
0.021179734664497	0.45814473407827\\
0.0210254921986514	0.455390036745692\\
0.0208724579207124	0.45264799330973\\
0.0207206150638536	0.449918519648782\\
0.0205699472507	0.447201532968491\\
0.020420438481212	0.444496951771418\\
0.0202720731210374	0.441804695827633\\
0.0201248358903168	0.439124686146197\\
0.019978711852914	0.43645684494749\\
0.0198336864060598	0.433801095636366\\
0.0196897452703838	0.431157362776095\\
0.0195468744803196	0.428525572063073\\
0.0194050603748654	0.425905650302258\\
0.0192642895886895	0.423297525383321\\
0.0191245490435555	0.420701126257477\\
0.0189858259400626	0.418116382914974\\
0.0188481077496812	0.415543226363221\\
0.0187113822070758	0.412981588605522\\
0.0185756373026997	0.410431402620411\\
0.0184408612756494	0.407892602341547\\
0.0183070426067705	0.405365122638173\\
0.0181741700120038	0.402848899296099\\
0.0180422324359597	0.400343868999203\\
0.017911219045712	0.397849969311432\\
0.0177811192248066	0.395367138659276\\
0.0176519225674679	0.39289531631472\\
0.0175236188730039	0.390434442378631\\
0.0173961981403933	0.387984457764594\\
0.0172696505630571	0.385545304183159\\
0.0171439665237965	0.383116924126498\\
0.0170191365899013	0.380699260853459\\
0.0168951515084123	0.378292258374999\\
0.0167720022015398	0.375895861439989\\
0.0166496797622284	0.373510015521371\\
0.0165281754498598	0.37113466680267\\
0.0164074806860954	0.368769762164835\\
0.0162875870508461	0.366415249173415\\
0.0161684862783714	0.364071076066034\\
0.016050170253495	0.361737191740192\\
0.0159326310079402	0.359413545741348\\
0.0158158607167773	0.357100088251296\\
0.0156998516949769	0.354796770076824\\
0.0155845963940687	0.352503542638633\\
0.0154700873989024	0.350220357960531\\
0.0153563174245013	0.347947168658877\\
0.0152432793130125	0.345683927932266\\
0.0151309660307462	0.34343058955147\\
0.015019370665301	0.341187107849596\\
0.0149084864227743	0.338953437712479\\
0.014798306625052	0.3367295345693\\
0.0146888247071771	0.334515354383404\\
0.0145800342147937	0.33231085364334\\
0.0144719288016638	0.330115989354094\\
0.0143645022272535	0.327930719028527\\
0.0142577483543869	0.325755000678992\\
0.0141516611469684	0.323588792809147\\
0.0140462346677647	0.321432054405946\\
0.0139414630762501	0.319284744931803\\
0.0138373406265102	0.317146824316932\\
0.0137338616652037	0.315018252951846\\
0.0136310206295798	0.312898991680022\\
0.013528812045547	0.310789001790728\\
0.013427230525797	0.308688245011996\\
0.0133262707679762	0.306596683503744\\
0.0132259275529074	0.304514279851052\\
0.0131261957428567	0.30244099705757\\
0.0130270702798487	0.300376798539067\\
0.0129285461840233	0.29832164811712\\
0.0128306185520367	0.296275510012922\\
0.0127332825555024	0.294238348841229\\
0.0126365334394742	0.292210129604424\\
0.0125403665209667	0.290190817686705\\
0.0124447771875135	0.288180378848391\\
0.0123497608957621	0.286178779220341\\
0.0122553131701056	0.284185985298487\\
0.0121614296013461	0.282201963938479\\
0.012068105845394	0.280226682350427\\
0.0119753376219972	0.27826010809376\\
0.0118831207135039	0.276302209072176\\
0.0117914509636554	0.274352953528697\\
0.0117003242764049	0.272412310040818\\
0.0116097366147718	0.27048024751575\\
0.0115196839997179	0.268556735185758\\
0.0114301625090525	0.266641742603585\\
0.0113411682763641	0.264735239637967\\
0.0112526974899784	0.262837196469229\\
0.0111647463919391	0.260947583584971\\
0.0110773112770134	0.259066371775829\\
0.0109903884917221	0.257193532131323\\
0.010903974433391	0.255329036035774\\
0.0108180655492247	0.253472855164303\\
0.0107326583354028	0.251624961478908\\
0.0106477493361949	0.249785327224601\\
0.0105633351430984	0.247953924925628\\
0.010479412393994	0.246130727381754\\
0.010395977772322	0.244315707664614\\
0.0103130280062748	0.242508839114134\\
0.0102305598680115	0.240710095335012\\
0.0101485701728861	0.238919450193267\\
0.0100670557786952	0.23713687781285\\
0.00998601358494211	0.235362352572308\\
0.00990544053211684	0.233595849101516\\
0.00982533360099247	0.231837342278463\\
0.00974568981193535	0.230086807226099\\
0.00966650622423382	0.228344219309226\\
0.0095877799354368	0.226609554131457\\
0.00950950808071194	0.22488278753222\\
0.00943168783221182	0.223163895583816\\
0.00935431639845963	0.221452854588527\\
0.00927739102374325	0.219749641075776\\
0.00920090898752535	0.218054231799332\\
0.00912486760386333	0.216366603734569\\
0.00904926422084407	0.214686734075761\\
0.00897409622002909	0.213014600233433\\
0.0088993610159116	0.211350179831755\\
0.00882505605538442	0.209693450705973\\
0.00875117881721943	0.208044390899891\\
0.00867772681155843	0.206402978663388\\
0.00860469757941251	0.204769192449986\\
0.00853208869217426	0.203143010914445\\
0.00845989775113742	0.20152441291041\\
0.00838812238702824	0.199913377488087\\
0.00831676025954364	0.198309883891966\\
0.00824580905690364	0.196713911558574\\
0.0081752664954069	0.195125440114266\\
0.00810513031899951	0.193544449373053\\
0.00803539829884914	0.191970919334467\\
0.00796606823293122	0.190404830181457\\
0.00789713794561941	0.188846162278316\\
0.00782860528728813	0.187294896168651\\
0.00776046813391762	0.185751012573373\\
0.00769272438671331	0.184214492388728\\
0.0076253719717263	0.182685316684357\\
0.00755840883948655	0.181163466701381\\
0.00749183296463762	0.179648923850524\\
0.00742564234558407	0.17814166971026\\
0.00735983500414239	0.176641686024991\\
0.00729440898519707	0.175148954703254\\
0.00722936235636773	0.173663457815949\\
0.00716469320767954	0.172185177594609\\
0.0071003996512401	0.170714096429676\\
0.00703647982092204	0.169250196868827\\
0.00697293187205272	0.167793461615301\\
0.00690975398111082	0.166343873526271\\
0.0068469443454241	0.164901415611234\\
0.00678450118287777	0.163466071030419\\
0.0067224227316246	0.16203782309323\\
0.00666070724980394	0.160616655256702\\
0.00659935301526171	0.159202551123989\\
0.00653835832527805	0.157795494442869\\
0.00647772149630033	0.156395469104273\\
0.0064174408636799	0.155002459140835\\
0.00635751478141267	0.153616448725464\\
0.00629794162188702	0.152237422169937\\
0.00623871977563395	0.150865363923515\\
0.00617984765108304	0.149500258571573\\
0.00612132367432061	0.148142090834257\\
0.00606314628885651	0.146790845565156\\
0.00600531395538983	0.145446507749994\\
0.00594782515158232	0.144109062505346\\
0.00589067837183455	0.142778495077362\\
0.00583387212706565	0.14145479084052\\
0.00577740494449852	0.140137935296391\\
0.00572127536744615	0.138827914072423\\
0.00566548195510452	0.137524712920744\\
0.00561002328234628	0.136228317716977\\
0.00555489793952069	0.134938714459081\\
0.00550010453225525	0.133655889266195\\
0.00544564168126049	0.132379828377515\\
0.00539150802213972	0.13111051815117\\
0.00533770220520124	0.129847945063126\\
0.00528422289527231	0.128592095706102\\
0.0052310687715188	0.127342956788494\\
0.00517823852726595	0.126100515133329\\
0.00512573086982338	0.124864757677217\\
0.00507354452031161	0.123635671469329\\
0.00502167821349297	0.122413243670384\\
0.00497013069760555	0.121197461551652\\
0.0049189007341971	0.119988312493971\\
0.00486798709796465	0.118785783986775\\
0.0048173885765963	0.117589863627136\\
0.00476710397061453	0.116400539118824\\
0.00471713209322322	0.11521779827137\\
0.0046674717701547	0.114041628999153\\
0.00461812183952415	0.112872019320489\\
0.00456908115168109	0.111708957356743\\
0.0045203485690668	0.110552431331441\\
0.00447192296607246	0.109402429569405\\
0.00442380322889968	0.108258940495894\\
0.00437598825542529	0.107121952635752\\
0.004328476955064	0.105991454612583\\
0.00428126824863773	0.104867435147918\\
0.00423436106824449	0.103749883060407\\
0.00418775435713092	0.102638787265012\\
0.0041414470695641	0.101534136772223\\
0.00409543817070945	0.100435920687268\\
0.00404972663650705	0.0993441282093502\\
0.00400431145355151	0.0982587486308815\\
0.00395919161897362	0.0971797713367362\\
0.00391436614032359	0.0961071858035079\\
0.00386983403545682	0.09504098159878\\
0.0038255943324198	0.0939811483804037\\
0.00378164606933928	0.0929276758957874\\
0.00373798829431382	0.0918805539811922\\
0.00369462006530408	0.090839772561041\\
0.00365154045002858	0.0898053216472321\\
0.00360874852585769	0.0887771913384658\\
0.0035662433797119	0.087755371819576\\
0.00352402410795938	0.0867398533608745\\
0.0034820898163177	0.0857306263174991\\
0.00344043961975427	0.0847276811287752\\
0.00339907264238981	0.0837310083175815\\
0.00335798801740461	0.082740598489726\\
0.00331718488694221	0.0817564423333303\\
0.00327666240201929	0.08077853061822\\
0.00323641972243405	0.0798068541953249\\
0.00319645601667629	0.0788414039960852\\
0.00315677046183882	0.0778821710318681\\
0.00311736224353221	0.076929146393388\\
0.00307823055579737	0.0759823212501372\\
0.00303937460102233	0.0750416868498226\\
0.00300079358985905	0.0741072345178104\\
0.00296248674114163	0.0731789556565762\\
0.00292445328180535	0.0722568417451647\\
0.00288669244680839	0.0713408843386535\\
0.00284920347905215	0.0704310750676267\\
0.00281198562930574	0.0695274056376524\\
0.00277503815612912	0.0686298678287685\\
0.00273836032579944	0.0677384534949742\\
0.0027019514122355	0.0668531545637301\\
0.00266581069692795	0.0659739630354608\\
0.00262993746886564	0.0651008709830674\\
0.00259433102446582	0.0642338705514445\\
0.00255899066750531	0.0633729539570037\\
0.00252391570905208	0.0625181134872026\\
0.00248910546739767	0.0616693415000807\\
0.00245455926799021	0.0608266304238019\\
0.00242027644337051	0.0599899727561991\\
0.00238625633310674	0.0591593610643295\\
0.00235249828373152	0.0583347879840324\\
0.0023190016486786	0.0575162462194931\\
0.00228576578822182	0.0567037285428136\\
0.0022527900694147	0.0558972277935867\\
0.00222007386603029	0.0550967368784775\\
0.00218761655850175	0.0543022487708094\\
0.00215541753386528	0.0535137565101547\\
0.00212347618570252	0.0527312532019313\\
0.00209179191408393	0.0519547320170044\\
0.0020603641255128	0.0511841861912941\\
0.0020291922328719	0.0504196090253848\\
0.00199827565536892	0.0496609938841432\\
0.00196761381848165	0.048908334196341\\
0.00193720615390836	0.0481616234542791\\
0.00190705209951469	0.0474208552134194\\
0.00187715109928266	0.0466860230920213\\
0.00184750260326072	0.0459571207707816\\
0.00181810606751465	0.0452341419924804\\
0.0017889609540791	0.0445170805616291\\
0.00176006673090867	0.0438059303441263\\
0.00173142287183148	0.043100685266916\\
0.00170302885650198	0.0424013393176504\\
0.00167488417035588	0.0417078865443573\\
0.00164698830456422	0.0410203210551114\\
0.0016193407559888	0.0403386370177117\\
0.00159194102713833	0.0396628286593601\\
0.0015647886261263	0.0389928902663461\\
0.00153788306662683	0.0383288161837355\\
0.00151122386783231	0.0376706008150638\\
0.00148481055441407	0.0370182386220308\\
0.00145864265648021	0.0363717241242019\\
0.00143271970953507	0.0357310518987137\\
0.00140704125444058	0.0350962165799809\\
0.00138160683737654	0.0344672128594087\\
0.0013564160098033	0.0338440354851095\\
0.00133146832842201	0.033226679261622\\
0.00130676335513924	0.0326151390496353\\
0.00128230065702883	0.0320094097657155\\
0.00125807980629677	0.0314094863820367\\
0.0012341003802443	0.0308153639261163\\
0.00121036196123425	0.0302270374805518\\
0.00118686413665503	0.0296445021827632\\
0.00116360649888814	0.0290677532247376\\
0.00114058864527244	0.028496785852779\\
0.00111781017807289	0.0279315953672585\\
0.00109527070444759	0.0273721771223709\\
0.00107296983641525	0.0268185265258938\\
0.00105090719082357	0.0262706390389489\\
0.00102908238931898	0.0257285101757673\\
0.00100749505831521	0.0251921355034594\\
0.000986144828963198	0.0246615106417862\\
0.000965031337121447	0.0241366312629341\\
0.000944154223327609	0.0236174930912938\\
0.000923513132768394	0.0231040919032414\\
0.000903107715251705	0.0225964235269241\\
0.000882937625179436	0.0220944838420465\\
0.000863002521519052	0.0215982687796621\\
0.000843302067777274	0.0211077743219672\\
0.000823835931972217	0.0206229965020986\\
0.000804603786609737	0.0201439314039309\\
0.000785605308654902	0.0196705751618824\\
0.000766840179508566	0.0192029239607185\\
0.000748308084980831	0.0187409740353623\\
0.000730008715268515	0.0182847216707039\\
0.00071194176492928	0.0178341632014172\\
0.000694106932858873	0.0173892950117748\\
0.000676503922266813	0.0169501135354706\\
0.000659132440654853	0.0165166152554401\\
0.00064199219979344	0.0160887967036879\\
0.000625082915699071	0.015666654461115\\
0.000608404308614086	0.0152501851573508\\
0.00059195610298346	0.0148393854705853\\
0.00057573802743538	0.0144342521274072\\
0.000559749814758592	0.0140347819026426\\
0.000543991201883753	0.0136409716191964\\
0.000528461929863111	0.0132528181478964\\
0.000513161743849633	0.0128703184073411\\
0.000498090393079575	0.0124934693637491\\
0.000483247630852057	0.0121222680308104\\
0.00046863321451085	0.0117567114695423\\
0.000454246905427058	0.0113967967881454\\
0.000440088468979027	0.0110425211418645\\
0.000426157674537908	0.0106938817328495\\
0.000412454295447007	0.0103508758100209\\
0.00039897810900702	0.0100135006689372\\
0.000385728896459159	0.00968175365166357\\
0.000372706442968052	0.00935563214664425\\
0.000359910537606978	0.00903513358857677\\
0.000347340973340216	0.00872025545828992\\
0.000334997547010163	0.0084109952826209\\
0.000322880059321129	0.00810735063429813\\
0.000310988314823901	0.00780931913182503\\
0.000299322121902756	0.0075168984393662\\
0.000287881292760472	0.00723008626663524\\
0.000276665643404228	0.00694888036878738\\
0.000265674993633835	0.00667327854630995\\
0.000254909167026307	0.00640327864492019\\
0.000244367990923866	0.00613887855546191\\
0.000234051296422289	0.0058800762138056\\
0.000223958918356915	0.00562686960074998\\
0.000214090695291436	0.00537925674192841\\
0.000204446469507236	0.00513723570771185\\
0.00019502608698907	0.00490080461312248\\
0.000185829397416959	0.0046699616177408\\
0.000176856254153535	0.00444470492562066\\
0.000168106514233601	0.00422503278520459\\
0.000159580038354701	0.00401094348924069\\
0.000151276690865343	0.00380243537470348\\
0.00014319633975779	0.00359950682271459\\
0.000135338856655398	0.00340215625846807\\
0.00012770411680596	0.00321038215115532\\
0.00012029199907182	0.00302418301389396\\
0.000113102385920438	0.0028435574036586\\
0.000106135163417509	0.00266850392121265\\
9.93902212169662e-05	0.0024990212110434\\
9.286745255499e-05	0.00233510796129854\\
8.65667542401249e-05	0.00217676290372526\\
8.04880266490615e-05	0.00202398481360988\\
7.46311737159777e-05	0.00187677250972274\\
6.89961029278763e-05	0.00173512485426208\\
6.35827253174792e-05	0.0015990407528006\\
5.83909554567885e-05	0.0014685191542354\\
5.34207114517571e-05	0.00134355905073869\\
4.86719149339621e-05	0.00122415947771204\\
4.41444910588285e-05	0.00111031951373941\\
3.98383684970804e-05	0.00100203828054624\\
3.57534794310777e-05	0.000899314942958251\\
3.18897595504852e-05	0.000802148708862083\\
2.82471480462787e-05	0.000710538829169605\\
2.48255876074133e-05	0.000624484597782304\\
2.16250244164939e-05	0.000543985351559417\\
1.86454081458898e-05	0.000469040470286286\\
1.58866919550693e-05	0.000399649376646383\\
1.33488324858266e-05	0.000335811536193997\\
1.10317898593948e-05	0.000277526457330701\\
8.93552767489147e-06	0.000224793691281144\\
7.0600130062104e-06	0.000177612832073071\\
5.4052163985796e-06	0.000135983516518334\\
3.97111186745125e-06	9.99054241971331e-05\\
2.75767689761341e-06	6.93782774409124e-05\\
1.76489243908229e-06	4.44018413219283e-05\\
9.9274290799034e-07	2.49759236413682e-05\\
4.41216184920989e-07	1.11003749199146e-05\\
1.10303613465312e-07	2.7750883918598e-06\\
0	0\\
};
\addlegendentry{CS Model};





\addplot [only marks,color=black!60!green,solid,mark=*,mark options={solid},mark size=4.0pt,mark options={solid,draw=black!60!green}]
table[row sep=crcr]{%
	0.079	0.921\\
};
\addlegendentry{$(R_l^*,R_s^*)$};




\addplot [only marks,color=black,mark=triangle*,mark size=5.0pt]
  table[row sep=crcr]{%
0.3088	0.6912\\
};
\addlegendentry{Finite-length Bound};





\end{axis}
\end{tikzpicture}%

==> RateComparisons.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.50000,0.50000,0.500000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13.808cm,
height=6cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Storage Rate R}_\text{w}$},
ymin=0,
ymax=0.41,
ylabel style={font=\color{white!15!black}},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
ylabel={$\text{Secret-key Rate R}_\text{s}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.54006,0.3601)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, solid, line width=4.5pt]
  table[row sep=crcr]{%
  	  	1.30	0.3901596952836\\
  	  	1.29	0.3901596952836\\
  	  	1.28	0.3901596952836\\
  	  	1.27	0.3901596952836\\
  	  	1.26	0.3901596952836\\
  	  	1.25	0.3901596952836\\
  	  	1.24	0.3901596952836\\
  	  	1.23	0.3901596952836\\
  	  	1.22	0.3901596952836\\
  	  	1.21	0.3901596952836\\
  	1.20	0.3901596952836\\
  	1.19	0.3901596952836\\
  	1.18	0.3901596952836\\
  	1.17	0.3901596952836\\
  	1.16	0.3901596952836\\
  	1.15	0.3901596952836\\
  	1.14	0.3901596952836\\
  	1.13	0.3901596952836\\
  	1.12	0.3901596952836\\
  	1.11	0.3901596952836\\
1.1	0.3901596952836\\
1.09	0.3901596952836\\
1.08	0.3901596952836\\
1.07	0.3901596952836\\
1.06	0.3901596952836\\
1.05	0.3901596952836\\
1.04	0.3901596952836\\
1.03	0.3901596952836\\
1.02	0.3901596952836\\
1.01	0.3901596952836\\
1	0.3901596952836\\
0.99	0.3901596952836\\
0.98	0.3901596952836\\
0.97	0.3901596952836\\
0.96	0.3901596952836\\
0.95	0.3901596952836\\
0.94	0.3901596952836\\
0.93	0.3901596952836\\
0.92	0.3901596952836\\
0.91	0.3901596952836\\
0.9	0.3901596952836\\
0.89	0.3901596952836\\
0.88	0.3901596952836\\
0.87	0.3901596952836\\
0.86	0.3901596952836\\
0.85	0.3901596952836\\
0.84	0.3901596952836\\
0.83	0.3901596952836\\
0.82	0.3901596952836\\
0.81	0.3901596952836\\
0.8	0.3901596952836\\
0.79	0.3901596952836\\
0.78	0.3901596952836\\
0.77	0.3901596952836\\
0.76	0.3901596952836\\
0.75	0.3901596952836\\
0.74	0.3901596952836\\
0.73	0.3901596952836\\
0.72	0.3901596952836\\
0.71	0.3901596952836\\
0.7	0.3901596952836\\
0.69	0.3901596952836\\
0.68	0.3901596952836\\
0.67	0.3901596952836\\
0.66	0.3901596952836\\
0.65	0.3901596952836\\
0.64	0.3901596952836\\
0.63	0.3901596952836\\
0.62	0.3901596952836\\
0.61	0.3901596952836\\
0.6098403047164	0.3901596952836\\
0.600181528522567	0.388410713739971\\
0.59251867318159	0.386667255482909\\
0.585606648644798	0.38492929951028\\
0.579180814657001	0.38319682502072\\
0.57311549625531	0.381469811410896\\
0.567336681382343	0.379748238272809\\
0.561795472576834	0.378032085391158\\
0.556457122500953	0.37632133274074\\
0.551295655828793	0.374615960483911\\
0.546290915136015	0.372915948968074\\
0.541426801360454	0.37122127872323\\
0.536690159692666	0.369531930459562\\
0.532070039497147	0.367847885065065\\
0.527557183312127	0.366169123603213\\
0.523143662589944	0.364495627310679\\
0.518822610996644	0.362827377595081\\
0.514588024639186	0.361164356032773\\
0.510434609454224	0.359506544366679\\
0.506357662610259	0.357853924504156\\
0.502352978943283	0.356206478514897\\
0.498416776149411	0.354564188628874\\
0.494545634256909	0.352927037234309\\
0.490736446124652	0.351295006875685\\
0.48698637656481	0.349668080251788\\
0.483292828289552	0.348046240213778\\
0.479653413314478	0.346429469763305\\
0.476065928767707	0.344817752050641\\
0.472528336287491	0.343211070372853\\
0.469038744366645	0.341609408172004\\
0.465595393135045	0.340012749033378\\
0.462196641173371	0.338421076683749\\
0.458840954030065	0.336834374989655\\
0.455526894175121	0.335252627955726\\
0.452253112172761	0.33367581972302\\
0.449018338893597	0.332103934567392\\
0.445821378617627	0.330536956897892\\
0.442661102904249	0.328974871255186\\
0.439536445125547	0.327417662310003\\
0.436446395575512	0.325865314861602\\
0.43338999708131	0.324317813836275\\
0.430366341053783	0.322775144285858\\
0.427374563923601	0.32123729138628\\
0.424413843917105	0.319704240436124\\
0.421483398132333	0.318175976855217\\
0.418582479881083	0.316652486183236\\
0.415710376267447	0.315133754078346\\
0.412866405977092	0.313619766315844\\
0.410049917254853	0.312110508786838\\
0.407260286051019	0.310605967496935\\
0.404496914319085	0.309106128564959\\
0.401759228449811	0.307610978221681\\
0.399046677828229	0.306120502808571\\
0.396358733501757	0.304634688776566\\
0.393694886948942	0.303153522684867\\
0.391054648939505	0.301676991199735\\
0.388437548477391	0.300205081093326\\
0.385843131819393	0.298737779242527\\
0.383270961562737	0.297275072627817\\
0.380720615795668	0.295816948332146\\
0.378191687305699	0.294363393539825\\
0.375683782840709	0.292914395535435\\
0.373196522418571	0.291469941702751\\
0.370729538681377	0.290030019523689\\
0.368282476290726	0.288594616577254\\
0.365854991360874	0.287163720538513\\
0.36344675092681	0.285737319177585\\
0.361057432444639	0.284315400358636\\
0.358686723321829	0.282897952038897\\
0.356334320475153	0.281484962267691\\
0.353999929914301	0.280076419185476\\
0.351683266349329	0.278672311022901\\
0.349384052820272	0.277272626099875\\
0.347102020347373	0.275877352824648\\
0.344836907600524	0.274486479692911\\
0.342588460586608	0.273099995286895\\
0.340356432353561	0.271717888274501\\
0.338140582710043	0.270340147408427\\
0.335940677959708	0.26896676152531\\
0.333756490649136	0.267597719544888\\
0.331587799328563	0.266233010469164\\
0.329434388324604	0.264872623381587\\
0.327296047524234	0.263516547446238\\
0.325172572169336	0.262164771907036\\
0.323063762661179	0.260817286086951\\
0.320969424374234	0.259474079387219\\
0.318889367478785	0.258135141286584\\
0.316823406771812	0.256800461340535\\
0.314771361515677	0.255470029180563\\
0.312733055284168	0.254143834513423\\
0.310708315815489	0.252821867120408\\
0.308696974871806	0.251504116856632\\
0.306698868104989	0.25019057365032\\
0.304713834928218	0.248881227502112\\
0.302741718393126	0.247576068484374\\
0.300782365072201	0.246275086740515\\
0.298835624946154	0.24497827248432\\
0.296901351295998	0.243685615999282\\
0.294979400599606	0.242397107637951\\
0.293069632432502	0.24111273782129\\
0.291171909372684	0.239832497038034\\
0.289286096909269	0.238556375844064\\
0.287412063354774	0.237284364861781\\
0.285549679760861	0.2360164547795\\
0.28369881983736	0.234752636350839\\
0.281859359874431	0.233492900394124\\
0.280031178667703	0.232237237791796\\
0.278214157446257	0.230985639489831\\
0.276408179803315	0.229738096497164\\
0.274613131629509	0.228494599885122\\
0.272828901048614	0.227255140786857\\
0.271055378355638	0.226019710396802\\
0.269292455957147	0.224788299970112\\
0.267540028313739	0.223560900822134\\
0.265797991884574	0.222337504327866\\
0.264066245073851	0.221118101921433\\
0.26234468817917	0.219902685095567\\
0.260633223341678	0.218691245401089\\
0.258931754497939	0.217483774446405\\
0.257240187333443	0.216280263897\\
0.255558429237689	0.215080705474947\\
0.25388638926078	0.213885090958411\\
0.252223978071457	0.212693412181173\\
0.250571107916528	0.211505661032142\\
0.248927692581621	0.210321829454892\\
0.247293647353214	0.20914190944719\\
0.24566888898189	0.207965893060535\\
0.244053335646775	0.206793772399705\\
0.24244690692109	0.205625539622303\\
0.240849523738808	0.204461186938316\\
0.239261108362338	0.203300706609673\\
0.237681584351223	0.20214409094981\\
0.236110876531794	0.200991332323242\\
0.234548910967763	0.19984242314514\\
0.232995614931693	0.198697355880905\\
0.231450916877348	0.197556123045763\\
0.22991474641285	0.196418717204346\\
0.228387034274647	0.195285130970296\\
0.226867712302246	0.194155357005856\\
0.225356713413682	0.193029388021481\\
0.223853971581703	0.191907216775441\\
0.222359421810641	0.190788836073442\\
0.220873000113953	0.189674238768234\\
0.219394643492391	0.188563417759244\\
0.217924289912796	0.187456365992191\\
0.216461878287488	0.186353076458728\\
0.215007348454228	0.185253542196066\\
0.213560641156738	0.184157756286622\\
0.212121698025755	0.183065711857657\\
0.210690461560606	0.181977402080923\\
0.209266875111283	0.180892820172317\\
0.207850882860997	0.179811959391533\\
0.206442429809208	0.178734813041722\\
0.205041461755106	0.177661374469155\\
0.203647925281517	0.176591637062888\\
0.202261767739255	0.175525594254432\\
0.200882937231859	0.174463239517428\\
0.19951138260075	0.173404566367324\\
0.198147053410747	0.172349568361054\\
0.196789899935978	0.171298239096723\\
0.195439873146137	0.170250572213297\\
0.194096924693087	0.169206561390291\\
0.192761006897815	0.168166200347463\\
0.191432072737698	0.167129482844518\\
0.190110075834097	0.1660964026808\\
0.18879497044025	0.165066953695003\\
0.187486711429475	0.164041129764877\\
0.186185254283645	0.163018924806936\\
0.184890555081958	0.162000332776175\\
0.183602570489972	0.160985347665786\\
0.182321257748904	0.159973963506876\\
0.181046574665185	0.158966174368193\\
0.179778479600266	0.157961974355849\\
0.178516931460662	0.156961357613048\\
0.17726188968823	0.155964318319823\\
0.176013314250678	0.154970850692764\\
0.174771165632291	0.153980948984759\\
0.17353540482487	0.152994607484731\\
0.17230599331889	0.152011820517385\\
0.171082893094842	0.15103258244295\\
0.169866066614792	0.150056887656928\\
0.168655476814115	0.149084730589844\\
0.167451087093425	0.148116105707002\\
0.166252861310681	0.147151007508235\\
0.165060763773472	0.146189430527672\\
0.163874759231469	0.14523136933349\\
0.162694812869047	0.144276818527685\\
0.161520890298068	0.143325772745831\\
0.160352957550818	0.142378226656854\\
0.159190981073106	0.141434174962798\\
0.158034927717501	0.140493612398601\\
0.156884764736722	0.139556533731871\\
0.155740459777167	0.138622933762658\\
0.154601980872581	0.13769280732324\\
0.153469296437855	0.136766149277903\\
0.152342375262957	0.135842954522723\\
0.151221186506995	0.134923217985357\\
0.150105699692397	0.134006934624826\\
0.148995884699211	0.133094099431311\\
0.147891711759534	0.132184707425942\\
0.146793151452042	0.131278753660595\\
0.145700174696641	0.13037623321769\\
0.144612752749221	0.129477141209986\\
0.143530857196523	0.128581472780386\\
0.142454459951104	0.127689223101739\\
0.141383533246404	0.126800387376641\\
0.140318049631914	0.125914960837251\\
0.139257981968439	0.125032938745089\\
0.138203303423455	0.124154316390856\\
0.137153987466556	0.123279089094239\\
0.136110007864994	0.122407252203733\\
0.135071338679299	0.121538801096448\\
0.134037954258998	0.120673731177938\\
0.133009829238397	0.119812037882012\\
0.131986938532465	0.118953716670558\\
0.130969257332784	0.118098763033369\\
0.129956761103579	0.117247172487967\\
0.128949425577823	0.116398940579427\\
0.127947226753424	0.115554062880209\\
0.12695014088947	0.114712534989986\\
0.125958144502556	0.113874352535478\\
0.124971214363178	0.113039511170282\\
0.123989327492184	0.11220800657471\\
0.123012461157306	0.111379834455625\\
0.122040592869747	0.11055499054628\\
0.121073700380832	0.109733470606154\\
0.12011176167872	0.108915270420799\\
0.11915475498518	0.108100385801677\\
0.118202658752422	0.107288812586011\\
0.117255451659982	0.106480546636622\\
0.116313112611675	0.105675583841787\\
0.115375620732588	0.104873920115078\\
0.114442955366138	0.10407555139522\\
0.113515096071175	0.103280473645935\\
0.112592022619145	0.102488682855802\\
0.11167371499129	0.101700175038109\\
0.110760153375914	0.100914946230706\\
0.109851318165681	0.100132992495866\\
0.108947189954971	0.0993543099201439\\
0.108047749537278	0.0985788946142315\\
0.107152977902654	0.0978067427128236\\
0.106262856235194	0.0970378503744788\\
0.105377365910569	0.0962722137814831\\
0.104496488493601	0.0955098291397151\\
0.103620205735875	0.0947506926785127\\
0.102748499573395	0.0939948006505404\\
0.10188135212428	0.0932421493316584\\
0.101018745686498	0.0924927350207921\\
0.100160662735637	0.091746554039804\\
0.099307085922717	0.0910036027333663\\
0.0984579980720334	0.0902638774688338\\
0.0976133821790415	0.0895273746361198\\
0.0967732214082729	0.0887940906475712\\
0.0959374990912875	0.088064021937846\\
0.0951061987246586	0.087337164963792\\
0.0942793039679912	0.0866135162043258\\
0.093456798641975	0.0858930721603133\\
0.0926386667264648	0.0851758293544517\\
0.0918248923585963	0.0844617843311524\\
0.0910154598309288	0.0837509336564244\\
0.0902103535896233	0.0830432739177589\\
0.0894095582326417	0.0823388017240165\\
0.0886130585079838	0.0816375137053134\\
0.0878208393119454	0.0809394065129093\\
0.087032885687409	0.0802444768190971\\
0.0862491828221583	0.0795527213170925\\
0.085469716047222	0.0788641367209255\\
0.0846944708352413	0.0781787197653325\\
0.0839234327988658	0.0774964672056493\\
0.0831565876891714	0.0768173758177051\\
0.0823939213941066	0.0761414423977177\\
0.0816354199369596	0.0754686637621897\\
0.0808810694748507	0.0747990367478055\\
0.0801308562972489	0.0741325582113288\\
0.0793847668245108	0.0734692250295015\\
0.0786427876064396	0.0728090340989445\\
0.0779049053208714	0.0721519823360568\\
0.0771711067722778	0.0714980666769185\\
0.0764413788903932	0.0708472840771923\\
0.0757157087288609	0.0701996315120283\\
0.0749940834639036	0.0695551059759656\\
0.0742764903930073	0.068913704482841\\
0.073562916933632	0.0682754240656915\\
0.0728533506219368	0.0676402617766645\\
0.0721477791115278	0.0670082146869224\\
0.0714461901722212	0.0663792798865539\\
0.0707485716888285	0.0657534544844809\\
0.070054911659957	0.0651307356083705\\
0.0693651981968286	0.0645111204045454\\
0.0686794195221175	0.0638946060378958\\
0.0679975639688036	0.0632811896917918\\
0.067319619979043	0.0626708685679974\\
0.066645576103056	0.0620636398865841\\
0.0659754209980307	0.0614595008858458\\
0.0653091434270419	0.0608584488222155\\
0.0646467322579873	0.0602604809701807\\
0.0639881764625378	0.0596655946222016\\
0.0633334651151037	0.059073787088629\\
0.0626825873918166	0.058485055697622\\
0.062035532569524	0.0578993977950693\\
0.0613922900247995	0.0573168107445078\\
0.0607528492329686	0.0567372919270448\\
0.0601171997671454	0.0561608387412786\\
0.0594853312972856	0.0555874486032224\\
0.058857233589252	0.0550171189462259\\
0.0582328965038934	0.0544498472208998\\
0.0576123099961372	0.0538856308950402\\
0.0569954641140928	0.0533244674535542\\
0.0563823489981713	0.0527663543983847\\
0.0557729548802128	0.0522112892484385\\
0.0551672720826311	0.0516592695395122\\
0.0545652910175669	0.0511102928242202\\
0.0539670021860534	0.0505643566719243\\
0.0533723961771955	0.0500214586686618\\
0.0527814636673574	0.0494815964170756\\
0.0521941954193645	0.0489447675363452\\
0.0516105822817143	0.0484109696621171\\
0.0510306151878002	0.0478802004464367\\
0.0504542851551424	0.0473524575576811\\
0.0498815832846349	0.0468277386804918\\
0.0493125007597979	0.0463060415157082\\
0.0487470288460434	0.0457873637803017\\
0.0481851588899499	0.0452717032073108\\
0.0476268823185465	0.044759057545777\\
0.0470721906386085	0.0442494245606795\\
0.046521075435961	0.043742802032873\\
0.0459735283747928	0.0432391877590239\\
0.0454295411969798	0.0427385795515496\\
0.0448891057214169	0.0422409752385544\\
0.0443522138433595	0.0417463726637711\\
0.0438188575337741	0.0412547696864984\\
0.0432890288386971	0.0407661641815422\\
0.0427627198786036	0.0402805540391553\\
0.0422399228477822	0.0397979371649793\\
0.0417206300137212	0.0393183114799858\\
0.0412048337165014	0.0388416749204188\\
0.0406925263681972	0.0383680254377373\\
0.0401837004522858	0.0378973609985591\\
0.0396783485230654	0.0374296795846041\\
0.0391764632050792	0.0369649791926386\\
0.0386780371925485	0.0365032578344215\\
0.0381830632488149	0.0360445135366469\\
0.0376915342057856	0.0355887443408932\\
0.0372034429633903	0.0351359483035678\\
0.0367187824890437	0.0346861234958539\\
0.0362375458171147	0.034239268003659\\
0.0357597260484037	0.0337953799275619\\
0.0352853163496272	0.0333544573827615\\
0.0348143099529076	0.0329164984990254\\
0.03434670015527	0.0324815014206403\\
0.0338824803181484	0.0320494643063606\\
0.0334216438668951	0.0316203853293596\\
0.032964184290298	0.0311942626771804\\
0.0325100951401053	0.0307710945516868\\
0.0320593700305548	0.0303508791690148\\
0.0316120026379103	0.0299336147595259\\
0.0311679867000045	0.0295192995677593\\
0.0307273160157867	0.029107931852385\\
0.0302899844448776	0.0286995098861578\\
0.029855985907131	0.0282940319558704\\
0.0294253143821986	0.0278914963623091\\
0.0289979639091025	0.0274919014202086\\
0.028573928585813	0.027095245458207\\
0.0281532025688317	0.0267015268188021\\
0.0277357800727807	0.0263107438583077\\
0.0273216553699973	0.0259228949468095\\
0.0269108227901327	0.025537978468124\\
0.0265032767197577	0.0251559928197544\\
0.0260990116019729	0.0247769364128497\\
0.0256980219360246	0.0244008076721629\\
0.0253003022769244	0.0240276050360098\\
0.0249058472350756	0.0236573269562284\\
0.0245146514759036	0.0232899718981388\\
0.0241267097194928	0.0229255383405023\\
0.0237420167402242	0.0225640247754839\\
0.0233605673664233	0.0222054297086116\\
0.0229823564800091	0.0218497516587384\\
0.0226073790161486	0.0214969891580038\\
0.0222356299629167	0.0211471407517965\\
0.0218671043609595	0.0208002049987162\\
0.0215017973031632	0.0204561804705373\\
0.0211397039343268	0.0201150657521716\\
0.0207808194508396	0.0197768594416328\\
0.020425139100363	0.0194415601499993\\
0.0200726581815157	0.0191091665013804\\
0.0197233720435648	0.0187796771328801\\
0.0193772760861197	0.0184530906945624\\
0.0190343657588316	0.0181294058494172\\
0.0186946365610946	0.0178086212733268\\
0.0183580840417543	0.0174907356550309\\
0.0180247037988178	0.017175747696095\\
0.0176944914791676	0.0168636561108765\\
0.0173674427782825	0.016554459626492\\
0.0170435534399573	0.016248156982787\\
0.0167228192560323	0.0159447469323012\\
0.0164052360661212	0.0156442282402394\\
0.0160907997573463	0.0153465996844397\\
0.0157795062640753	0.0150518600553429\\
0.0154713515676641	0.0147600081559617\\
0.0151663316962	0.0144710428018515\\
0.0148644427242512	0.0141849628210802\\
0.0145656807726198	0.0139017670541988\\
0.0142700420080965	0.0136214543542126\\
0.0139775226432193	0.0133440235865532\\
0.0136881189360365	0.0130694736290498\\
0.0134018271898743	0.0127978033719004\\
0.0131186437531035	0.012529011717646\\
0.0128385650189137	0.0122630975811419\\
0.0125615874250903	0.0120000598895311\\
0.0122877074537913	0.0117398975822185\\
0.0120169216313322	0.0114826096108437\\
0.0117492265279704	0.0112281949392555\\
0.0114846187576944	0.0109766525434868\\
0.0112230949780163	0.0107279814117281\\
0.0109646518897668	0.0104821805443041\\
0.010709286236893	0.0102392489536476\\
0.0104569948062606	0.00999918566427671\\
0.0102077744274577	0.00976198971276943\\
0.00996162197260175	0.00952766014774142\\
0.00971853435615055	0.0092961960298219\\
0.00947850853471632	0.00906759643163013\\
0.00924154150687961	0.00884186043775403\\
0.00900763031301033	0.00861898714472709\\
0.00877677203508931	0.00839897566100567\\
0.00854896379653236	0.00818182510694898\\
0.00832420276201828	0.00796753461479582\\
0.0081024861373199	0.00775610332864496\\
0.00788381116913617	0.00754753040443257\\
0.0076681751449289	0.00734181500991371\\
0.00745557539276054	0.00713895632464068\\
0.00724600928113628	0.00693895353994389\\
0.00703947421884799	0.00674180585891149\\
0.00683596765481953	0.0065475124963712\\
0.00663548707795858	0.00635607267887006\\
0.00643803001700571	0.00616748564465674\\
0.00624359404039088	0.00598175064366224\\
0.00605217675608938	0.0057988669374831\\
0.0058637758114819	0.00561883379936168\\
0.00567838889321681	0.00544165051417056\\
0.00549601372707387	0.00526731637839406\\
0.00531664807783272	0.00509583070011155\\
0.00514028974914094	0.00492719279898179\\
0.00496693658338732	0.00476140200622499\\
0.00479658646157655	0.0045984576646072\\
0.00462923730320397	0.00443835912842616\\
0.00446488706613768	0.00428110576349339\\
0.0043035337464985	0.00412669694712076\\
0.00414517537854475	0.00397513206810418\\
0.00398981003455823	0.00382641052671073\\
0.00383743582473328	0.00368053173466243\\
0.00368805089706792	0.00353749511512369\\
0.00354165343725787	0.00339730010268591\\
0.00339824166858982	0.00325994614335667\\
0.00325781385184265	0.00312543269454313\\
0.00312036828518614	0.00299375922504175\\
0.00298590330408277	0.00286492521502413\\
0.0028544172811944	0.00273893015602544\\
0.00272590862628741	0.00261577355093168\\
0.00260037578614258	0.00249545491396896\\
0.00247781724446738	0.00237797377069038\\
0.0023582315218087	0.0022633296579655\\
0.00224161717546822	0.00215152212396996\\
0.00212797279942134	0.00204255072817405\\
0.00201729702423714	0.00193641504133168\\
0.0019095885170004	0.00183311464547198\\
0.00180484598123565	0.00173264913388782\\
0.0017030681568353	0.00163501811112599\\
0.00160425381998641	0.00154022119297936\\
0.00150840178310219	0.00144825800647685\\
0.001415510894756	0.00135912818987416\\
0.00132558003961436	0.001272831392646\\
0.00123860813837584	0.00118936727547769\\
0.00115459414770913	0.00110873551025625\\
0.00107353706019486	0.00103093578006408\\
0.000995435904267983	0.00095596777917073\\
0.000920289744165137	0.000883831213024822\\
0.000848097679869042	0.000814525798249033\\
0.000778858847060304	0.000748051262631888\\
0.000712572417069346	0.000684407345121096\\
0.000649237596826779	0.000623593795819222\\
0.000588853628822328	0.000565610375975911\\
0.000531419791060528	0.000510456857982788\\
0.000476935397019873	0.000458133025369456\\
0.000425399795616843	0.000408638672795725\\
0.000376812371166713	0.000361973606049171\\
0.000331172543350355	0.000318137642039362\\
0.000288479767182048	0.000277130608793863\\
0.000248733532978052	0.000238952345454124\\
0.000211933366329298	0.000203602702272154\\
0.000178078828073969	0.000171081540605855\\
0.000147169514273182	0.000141388732916914\\
0.000119205056188676	0.00011452416276736\\
9.41851202626021e-05	9.04877248166791e-05\\
7.21094080974316e-05	6.92793248194823e-05\\
5.29776564414108e-05	5.08988796231735e-05\\
3.67896371719079e-05	3.5346317166618e-05\\
2.35451572835332e-05	2.26215764774773e-05\\
1.3244058878259e-05	1.27246076710996e-05\\
5.88621915487142e-06	5.65537194996413e-06\\
1.47155040330915e-06	1.41384160201596e-06\\
0	0\\
};
\addlegendentry{\small $\mathcal{R}_{\text{gs},\text{bin}}$ Boundary}

\addplot [only marks,color=red,solid,mark=oplus,mark options={solid},mark size=7.0pt,mark options={solid,draw=red}]
table[row sep=crcr]{%
	0.6098403047164	0.3901596952836\\
};
\addlegendentry{\small$(R_\text{w}^*,R_\text{s}^*)$}



\addplot [only marks,color=black!60!green, mark size=4.5pt, mark=square*, mark options={solid, draw=black!60!green}]
  table[row sep=crcr]{%
1	0.125\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!1024$}

\addplot [only marks, solid, color=mycolor1, mark size=5pt, mark=triangle*, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
1	0.0625\\
};
\addlegendentry{\small FCS/COFE achievable, $n\!=\!2048$}

\addplot [only marks, color=mycolor2, mark size=5pt, mark=+, mark options={rotate=45,solid,mycolor2,ultra thick}]
table[row sep=crcr]{%
	1	0.09091\\
};
\addlegendentry{\small Best Code in \cite{SoftHelper}, $n\!=\!1408$}

\addplot [only marks, color=green, mark size=5pt, mark=diamond*, mark options={solid, green}]
  table[row sep=crcr]{%
0.875	0.125\\
};
\addlegendentry{\small Prev. Polar Code \cite{IgnaPolar}, $n\!=\!1024$}

\addplot [only marks, color=blue, mark size=5pt, mark=pentagon*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.666	0.125\\
};
\addlegendentry{\small Code 1, $n\!=\!1024$}

\addplot [only marks, color=black, mark size=4.5pt, mark=otimes*, mark options={solid,fill=black, black}]
  table[row sep=crcr]{%
0.3145	0.0625\\
};
\addlegendentry{\small Code 2, $n\!=\!2048$}



\addplot [color=black,dashed,line width=2.5pt]
table[row sep=crcr]{%
	0.6098403047164	0.3901596952836\\
	0.6198403047164	0.3801596952836\\
	0.6298403047164	0.3701596952836\\
	0.6398403047164	0.3601596952836\\
	0.6498403047164	0.3501596952836\\
	0.6598403047164	0.3401596952836\\
	0.6698403047164	0.3301596952836\\
	0.6798403047164	0.3201596952836\\
	0.6898403047164	0.3101596952836\\
	0.6998403047164	0.3001596952836\\
	0.7098403047164	0.2901596952836\\
	0.7198403047164	0.2801596952836\\
	0.7298403047164	0.2701596952836\\
	0.7398403047164	0.2601596952836\\
	0.7498403047164	0.2501596952836\\
	0.7598403047164	0.2401596952836\\
	0.7698403047164	0.2301596952836\\
	0.7798403047164	0.2201596952836\\
	0.7898403047164	0.2101596952836\\
	0.7998403047164	0.2001596952836\\
	0.8098403047164	0.1901596952836\\
	0.8198403047164	0.1801596952836\\
	0.8298403047164	0.1701596952836\\
	0.8398403047164	0.1601596952836\\
	0.8498403047164	0.1501596952836\\
	0.8598403047164	0.1401596952836\\
	0.8698403047164	0.1301596952836\\
	0.8798403047164	0.1201596952836\\
	0.8898403047164	0.1101596952836\\
	0.8998403047164	0.1001596952836\\
	0.9098403047164	0.0901596952836\\
	0.9198403047164	0.0801596952836\\
	0.9298403047164	0.0701596952836\\
	0.9398403047164	0.0601596952836\\
	0.9498403047164	0.0501596952836\\
	0.9598403047164	0.0401596952836\\
	0.9698403047164	0.0301596952836\\
	0.9798403047164	0.0201596952836\\
	0.9898403047164	0.0101596952836\\
	0.9998403047164	0.0001596952836\\
};







\end{axis}
\end{tikzpicture}%

==> Selectedcorrectness2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={Number of Quantization Bits $K$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Correctness Probability $P_c$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.0079,0.0107)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.5pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.998257301311316\\
2	0.995481003281785\\
3	0.990369641601798\\
4	0.98040809110094\\
5	0.960634304705393\\
6	0.92117005238719\\
7	0.842292962766348\\
8	0.690643212598228\\
9	0.481072154279916\\
10	0.297004683385764\\
11	0.17184382736417\\
12	0.0959793040700199\\
};
\addlegendentry{Coeff. 2};

\addplot [color=green,solid,line width=1.5pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.997829854852876\\
2	0.994372582050197\\
3	0.988007494814884\\
4	0.975602554847855\\
5	0.95097861539375\\
6	0.901834495690211\\
7	0.803718836699901\\
8	0.626612080739878\\
9	0.417072421387783\\
10	0.251075314644554\\
11	0.143338414886165\\
12	0.0794353605101738\\
};
\addlegendentry{Coeff. 1};

\addplot [color=blue,solid,line width=1.5pt,mark size=3.2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.995957945354216\\
2	0.989518408888429\\
3	0.97766272562568\\
4	0.954557152546349\\
5	0.908692362891015\\
6	0.817204744400462\\
7	0.647964289458797\\
8	0.43737401312202\\
9	0.26530922001697\\
10	0.152081710529126\\
11	0.0844834747559681\\
12	0.0460313603210151\\
};
\addlegendentry{Coeff. 17};

\addplot [color=red,dashed,line width=1.5pt,mark size=5pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.985222877647597\\
2	0.961673818771534\\
3	0.918315977543005\\
4	0.833830216915307\\
5	0.674630893567695\\
6	0.463852936793098\\
7	0.284268575193586\\
8	0.163836393340128\\
9	0.0913018064965708\\
10	0.0498483977069998\\
11	0.0268445209066746\\
12	0.0143139766736807\\
};
\addlegendentry{Coeff. 128};

\addplot [color=green,dashed,line width=1.5pt,mark size=3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.984810457218178\\
2	0.960603711151823\\
3	0.916034816384811\\
4	0.829195710003641\\
5	0.66670380695252\\
6	0.455725042335783\\
7	0.278372640482159\\
8	0.160160315818596\\
9	0.0891633999024296\\
10	0.048649271931228\\
11	0.0261868464961171\\
12	0.013958574261824\\
};
\addlegendentry{Coeff. 150};

\addplot [color=blue,dashed,line width=1.5pt,mark size=2pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.984039637730627\\
2	0.95860356541513\\
3	0.911770979982468\\
4	0.820540284873643\\
5	0.652232492013706\\
6	0.441272707302553\\
7	0.268015323957184\\
8	0.153736674739541\\
9	0.0854365302130378\\
10	0.0465625576457378\\
11	0.0250434748870105\\
12	0.013341123560002\\
};
\addlegendentry{Coeff. 31};

\end{axis}
\end{tikzpicture}%

==> blockdiagram2222222222222.tex <==

\begin{tikzpicture}[auto,>=latex', scale = 1.15, transform shape]
\centering
\scriptsize
\node[draw, rectangle,align=center, minimum height = 0.75cm, minimum width= 0.75 cm,rounded corners=.2cm](PUF){$P_X$};
\node[right of =PUF,node distance = 1cm](X){$X^n$};

\node[draw, right of=X,rectangle,align=center, node distance =2.25cm, minimum height = 0.75cm, minimum width= 1.8 cm, text width = 1.0cm,rounded corners=.2cm] (PYX) {$\text{BSC}(p_A)$};

\node[right of =PYX,node distance = 3cm](Y){};

\node[above of =Y,node distance = 1cm](Y2){$Y^n$};


\node[draw, above of=X,rectangle,align=center, node distance =2.5cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (VQ) {Polar Decoder $\mathcal{C}_1$};

\node[above of =VQ,node distance = 1.1cm](U){$U^n$};

\node[draw, above of=U,rectangle,align=center, node distance =1.2cm, minimum height = 0.85cm, minimum width= 1.4 cm, text width = 1.4cm] (SExt) {Helper Data and Key Extraction};

\node[above of =SExt,node distance = 1.45cm](S){$S$};

\node[right of =SExt,node distance = 2.5cm](W){$W$};

\node[draw, above of=Y,rectangle,align=center,node distance =2.5cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (Dec) {Polar Decoder $\mathcal{C}$};

\node[above of =Dec,node distance = 1cm](Uh){$\hat{U}^n$};

\node[draw, above of=Uh,rectangle,align=center, node distance =1cm, minimum height = 0.9cm, minimum width= 1.4 cm, text width = 1.4cm] (RExt) {Key Extraction};

\node[above of =RExt,node distance = 1.25cm](Sh){$\hat{S}$};

\node[left of =VQ,node distance = 1.36cm](V){$V$};
\node[left of =Dec,node distance = 1.65cm](VW){$W$};
\node[right of =Dec,node distance = 1.65cm](WV){$V$};

\node[draw, right of=VQ,rectangle,align=center, node distance =2.25cm, minimum height = 1cm, minimum width= 1.4 cm, text width = 1.4cm,dashed] (Enc) {Polar Transform};

\node[draw, above of=PYX,rectangle,align=center, node distance =1cm, minimum height = 0.75cm, minimum width= 1.8 cm, text width = 1.7cm,rounded corners=.2cm,dashed] (PXq) {BSC$(q*p_A)$};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (PUF) -- (X); 
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (X) -- (PYX); 
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (PYX) -| (Y2);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (X) -- (VQ);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (VQ) -- (U);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (U) -- (SExt);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (SExt) -- (S);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (SExt) -- (W);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Y2) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Dec) -- (Uh);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (Uh) -- (RExt);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (RExt) -- (Sh);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (V) -- (VQ);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (VW) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (WV) -- (Dec);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (W) -| (VW.north);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (U) -| (Enc);

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (Enc) -- (PXq) node[midway] {$X_q^n$};
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.4]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt,dashed] (PXq) -- (Y2);

\node (redrect1) [thick,rectangle, draw, fit=(Dec)(RExt),inner sep=5pt,color=black,solid,rounded corners=.15cm] {};
\node (redrect2) [thick,rectangle, draw, fit=(VQ)(SExt),inner sep=5pt,color=black,solid,rounded corners=.15cm] {};
\small
\node[below of =X,node distance = 0.75cm](Enr){Enrollment};
\node[below of =Y,node distance = 0.75cm](Rec){Reconstruction};

\end{tikzpicture}


==> maxsecretkeysize.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.992\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%scale only axis,
unbounded coords=jump,
xmin=0.01,%7.6017770812078e-06,
xmax=0.25000000143913374434,
xlabel={$\text{Crossover probability p}_\text{b}$},
xmajorgrids,
ymin=100,%120.84136727841,
ymax=250.116678478235,
ylabel={Max. Key Length $\displaystyle S_{\text{max}}$ (bits)},
xtick={0,0.05,0.10,0.15,0.20,0.25},
ymajorgrids,
  scaled x ticks = false, 
  x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
axis background/.style={fill=white},
legend style={at={(0.806,0.6452)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,dashed,line width=1.2pt,mark size=1.2pt,mark=o,mark options={solid,fill=red,draw=red}]
  table[row sep=crcr]{%
\\
0.00406927083333333	5.77096264542406\\
0.0100043836805556	65.261624121088\\
0.0146046061197917	145.075544881454\\
0.019270876968626	182.886691779722\\
0.0245955020771329	207.536985744978\\
0.0286994569227431	219.286663839444\\
0.0350396842447917	231.936926934117\\
0.0392082014973958	238.302559326223\\
0.0431785427517361	242.322145702591\\
0.0476281984230324	244.632578303662\\
0.0533203766224372	246.28114794188\\
0.0609712161561673	246.75462442731\\
0.0649130347325562	246.314197744783\\
0.0702375810185185	245.044672462317\\
0.0724839694423777	244.325849745457\\
0.0766262017919147	242.709004362466\\
0.0803832741195437	240.9745899664\\
0.0881149761672247	237.059115134828\\
0.0968054492575024	232.180580217554\\
0.102992398390997	228.456363383815\\
0.105091098632812	227.146175472446\\
0.112117103484623	222.672708110832\\
0.115426057925094	220.672672390544\\
0.119565643389813	218.012703901828\\
0.12292361458122	215.890960838478\\
0.130883125537837	210.829361375569\\
0.135540187596059	207.794780978462\\
0.142773424177367	203.046205163518\\
0.146726188779302	200.401947237506\\
0.150335682250331	198.164026318509\\
0.156067016989087	194.344777566722\\
0.15969624598266	192.002831230037\\
0.164387685546875	189.017622305783\\
0.170675691912616	185.028257740871\\
0.176678364403879	181.292974874383\\
0.181147037092682	178.390087411195\\
0.18599732780087	175.284051137895\\
0.190256578017884	172.537430096385\\
0.194812687378088	169.678361360556\\
0.199051733443062	167.143580744807\\
0.204822110356729	163.535923349709\\
0.210913778470155	159.713572796535\\
0.216344590398028	156.321298484501\\
0.219242821246317	154.620414429214\\
0.2247771705499	151.208046869412\\
0.230403713189841	147.818778980747\\
0.235968233161695	144.399138191525\\
0.240403520853062	141.776790340732\\
0.244426162481182	139.36180706868\\
0.250417198263434	135.780259545551\\
0.255053017705557	133.076767987892\\
0.260945801030088	129.55963302875\\
0.264991164789051	127.18003418041\\
0.270600055902033	123.93305186321\\
0.274648355302286	121.555249345728\\
0.280905789793118	117.950649081681\\
0.285065627020777	115.562517158141\\
0.290122692045054	112.63235227409\\
0.295058212032109	109.85397085916\\
0.299880040690104	107.089064586739\\
0.305468277317588	103.941803967963\\
0.310532261463054	101.114863898322\\
0.314477151211722	98.8775369223896\\
0.320186482446924	95.7021124085409\\
0.324956301084177	93.0192608322448\\
0.329884688674652	90.3029726336\\
0.334981092826319	87.5112774187403\\
0.340395330057698	84.5279477970358\\
0.344684407147906	82.1628359020168\\
0.350127784239191	79.1789027048465\\
0.355041285348937	76.518509986207\\
0.360003145908176	73.8206888732689\\
0.365245720302692	70.9788154774077\\
0.369423273541403	68.7348043240731\\
0.374694339424834	65.8940346693427\\
0.379911504937065	63.072775083672\\
0.384779068828731	60.4524900774391\\
0.38959586950452	57.8735700798191\\
0.394611525619565	55.2139568876165\\
0.399733097839421	52.4827281259208\\
0.404307975253099	50.0597730641467\\
0.408796643591364	47.6921873730396\\
0.411389713165393	46.325494096729\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
0.411975377400716	46.0265650800097\\
};
\addlegendentry{DHT};

\addplot [color=blue,dashed,line width=1.2pt, mark size=1.0pt,mark=diamond,mark options={solid,draw=blue}]
  table[row sep=crcr]{%
0.00435651041666667	4.79781088375097\\
0.00987845345345345	61.6409192602732\\
0.0149513475529101	147.396898709754\\
0.0195238040984623	184.305696105199\\
0.0249979631696429	209.500158191637\\
0.0282625770399306	219.072927950647\\
0.0349267333984375	232.097473977406\\
0.0405737939453125	240.116439744312\\
0.0421210888671875	241.625259120892\\
0.0474952296730324	244.102562698849\\
0.0537507390356316	245.653386053856\\
0.0618627133969907	246.125760563306\\
0.0676564265046296	245.581536367485\\
0.0691824442997685	245.296874788526\\
0.0702867954282407	244.973707086102\\
0.0750741213520999	243.090845023071\\
0.0800024632238964	240.918288605679\\
0.0897483345346602	235.906980923141\\
0.0965125675455729	232.043543012045\\
0.104742684810578	227.105233675487\\
0.108944953380766	224.460474134566\\
0.111061370481461	223.104016428438\\
0.112485818646143	222.176714360799\\
0.116357592121691	219.908653691244\\
0.121785970756674	216.47010748732\\
0.128461389864747	212.228389151898\\
0.135112114729888	207.922739384616\\
0.14366417720147	202.309959569991\\
0.149576451080748	198.348865660699\\
0.153963607804233	195.489112050385\\
0.153963607804233	195.489112050385\\
0.158692926458127	192.527469518756\\
0.162217600356006	190.297291951862\\
0.168555911639178	186.283450037244\\
0.17474326687283	182.357349051806\\
0.182983499682826	177.093309557363\\
0.187390906638121	174.202646774235\\
0.190597883634649	172.124823570414\\
0.194573255418898	169.677679607777\\
0.197807742002193	167.792020086087\\
0.205918805131862	162.764952888972\\
0.211517698722718	159.255142785285\\
0.217492420221561	155.462421060201\\
0.221294767893782	153.171585365175\\
0.224584308120265	151.201884376016\\
0.228979418813789	148.58463825999\\
0.234954916794902	144.933002092665\\
0.241374689189256	141.066062610319\\
0.245072904515596	138.817212059506\\
0.249233410654965	136.37631205814\\
0.254868996368343	133.105203023977\\
0.261410059506051	129.20562200934\\
0.265232638757854	126.90760371062\\
0.269924815958239	124.217679508133\\
0.275064840717551	121.240284330731\\
0.280880073611827	117.83599917664\\
0.286038809711453	114.891578828113\\
0.289281215954299	113.038750963686\\
0.294507110066583	110.087682024552\\
0.30049015715174	106.654017539656\\
0.304752966647634	104.277288618954\\
0.309949153077171	101.327211667986\\
0.315568205248097	98.1916505083731\\
0.319791372594908	95.845561130204\\
0.325768538499459	92.4969199296563\\
0.330023997662482	90.1520574539687\\
0.335270866586513	87.2780146129844\\
0.339870122129353	84.7188376325236\\
0.345223195036482	81.7949086305946\\
0.349839355021993	79.2905952538426\\
0.354957533507978	76.4851012407763\\
0.3600121534057	73.753752460755\\
0.364937871502856	71.0944552088694\\
0.370221883422318	68.230876036997\\
0.374984564491434	65.6769948490268\\
0.379856172281514	63.0473735924357\\
0.38473132868169	60.4256854533902\\
0.389807460295225	57.7207502282169\\
0.394709995234894	55.1100425276847\\
0.399593889373527	52.5124172009075\\
0.404435509732724	49.9521093476349\\
0.408968471107	47.5597275656113\\
0.411717118556525	46.1176198096711\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
0.412048548380534	45.9496748206388\\
};
\addlegendentry{DWHT};

\addplot [color=green,dotted,line width=1.2pt, mark size=0.8pt,mark=o,mark options={solid,draw=green}]
  table[row sep=crcr]{%
0.00467265625	4.78550497292406\\
0.00976032572751323	64.4559978565554\\
0.0148618716931217	148.375177564806\\
0.0195448129030258	182.558051356486\\
0.025077812577505	207.731994184199\\
0.0287395773654514	218.419667946745\\
0.035231328125	230.884879629978\\
0.0402840999348958	238.268121883668\\
0.0432380034722222	241.492467371474\\
0.0462834252800513	242.95868667043\\
0.0516135144882606	244.54867919241\\
0.0614145887070106	245.443156584323\\
0.0667396342799273	244.971544057671\\
0.070370244088955	244.220728273126\\
0.0714833473875661	243.883224209288\\
0.0750775111607143	242.470586452858\\
0.0788530968656994	240.749977082832\\
0.0872322877526662	236.581494083282\\
0.0966396576993428	231.326336447213\\
0.104182497016059	226.833503470578\\
0.108379438670325	224.216260787101\\
0.112635222865513	221.483802739504\\
0.113882688439219	220.79415062903\\
0.117969101238388	218.23938320977\\
0.120576031279828	216.671353692117\\
0.126601228013252	212.871836278611\\
0.135235016494465	207.334757272724\\
0.143175866452612	202.121949746721\\
0.148912454659598	198.408431325786\\
0.15413396984282	194.894035380531\\
0.156085747419085	193.570878945372\\
0.160181077964823	191.029633442847\\
0.162447296769077	189.65030341372\\
0.167580061345176	186.453532621944\\
0.176534781963642	180.814521926013\\
0.182117249954093	177.205929862059\\
0.187080688991275	173.969776595804\\
0.190813054960538	171.568195026231\\
0.195318926024695	168.782122904999\\
0.198590270091869	166.8548022797\\
0.204292699562355	163.358900796117\\
0.211345239438657	158.947272864877\\
0.216859304470486	155.470447798679\\
0.221566230238584	152.616988285344\\
0.225304951977457	150.362025340944\\
0.228920562181055	148.20534939713\\
0.23507858414878	144.576789018578\\
0.240456012263561	141.307929458553\\
0.245634183754613	138.174893643528\\
0.250278529112489	135.37383460787\\
0.254879589524166	132.730994456122\\
0.26039124903978	129.497850819901\\
0.265443129143184	126.505248496659\\
0.27021927432738	123.728739789744\\
0.275062792269941	120.939850286288\\
0.280207478123091	118.010111488598\\
0.285794866841144	114.752489887477\\
0.289983582651886	112.392767454039\\
0.295488907567584	109.254012907647\\
0.299987547599969	106.733166396215\\
0.304617408731246	104.086811265244\\
0.309941608514816	101.12168242867\\
0.314858007489988	98.3605218811456\\
0.320409935713286	95.2684826830383\\
0.325151532182934	92.6270869571322\\
0.329945340155414	89.9818631735563\\
0.335231596972903	87.0809886536673\\
0.340214162443406	84.3485666725107\\
0.345277203718373	81.5964229153201\\
0.350463475978715	78.7534801002946\\
0.354678838654159	76.4745766120741\\
0.360005927105861	73.5884679311455\\
0.36514935525317	70.8160326069046\\
0.370274457460492	68.0767228690176\\
0.375006596026145	65.516913804714\\
0.37956260788257	63.0630801806378\\
0.384832783188386	60.2411588109139\\
0.389853528384312	57.5662099575225\\
0.39470267262175	54.988836140642\\
0.399534937650641	52.427914312983\\
0.404392812960422	49.8643450354437\\
0.408988404320894	47.4426489657361\\
0.411736625259017	46.0067475480271\\
0.412201090297904	45.767230955497\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
0.412239831542969	45.7489771989422\\
};
\addlegendentry{DCT};

\addplot [color=black,solid,line width=2.0pt, mark size=0.7pt,mark=square,mark options={solid,draw=black}]
  table[row sep=crcr]{%
0.00405677083333333	5.77155794730789\\
0.00984567652329749	57.9745954409797\\
0.0145587395833333	120.192230405835\\
0.0199104131355932	164.080986685936\\
0.0239526488095238	188.304222309874\\
0.0301630178493924	208.440939797047\\
0.0340479207356771	217.638235486888\\
0.0388699796549479	225.059370094109\\
0.043965211859809	230.821938365156\\
0.0507308299231151	235.177686039877\\
0.0534520477585565	236.301258362735\\
0.0574756722780258	236.882434178999\\
0.0627480025421627	236.903553961276\\
0.0695154204644097	235.914192894931\\
0.0734470166790675	234.867452691572\\
0.0817957486591642	231.877709755096\\
0.0848720455496652	230.610278602967\\
0.0886916030738467	228.868771955565\\
0.092027266593812	227.174149888897\\
0.0982567180912078	223.743419993202\\
0.104545066034226	220.139878665458\\
0.110902691786024	216.354749675581\\
0.113486707754864	214.958913250402\\
0.121057540661921	210.42309920256\\
0.127460367384081	206.351773198934\\
0.130251355779005	204.587140447063\\
0.135049872140302	201.570503113744\\
0.138364462965781	199.528780938481\\
0.144308213030369	195.82089631256\\
0.150644259465939	191.943591962726\\
0.155142555196449	189.09678193438\\
0.161129227624318	185.490856572653\\
0.167301887362041	181.570967004504\\
0.170373958733776	179.597690653\\
0.176072401143417	176.124721516705\\
0.178905957716871	174.376293751316\\
0.183302217779598	171.700834005609\\
0.192368601898409	166.177498954257\\
0.197466158900959	163.105128158187\\
0.200341249087555	161.440940263231\\
0.205388439650175	158.315635565677\\
0.209820874701019	155.574734420846\\
0.214709093566572	152.762482162795\\
0.221746105998132	148.62056526244\\
0.22744659161603	145.165017727096\\
0.229905373518716	143.733436224518\\
0.234423389173309	141.046956795687\\
0.240104081246851	137.821435627044\\
0.245253145172111	134.880440927239\\
0.251042159610364	131.51320913439\\
0.254631699347224	129.383120363415\\
0.259984830615369	126.318582481167\\
0.265026473656392	123.49339334032\\
0.271109148891112	120.065452104375\\
0.275858582443851	117.348153082793\\
0.279216616955094	115.475709065797\\
0.286146727093978	111.636608932161\\
0.290000841273933	109.485574222878\\
0.294753086313372	106.810760013441\\
0.30034218435712	103.74139934397\\
0.305134030608199	101.158670714959\\
0.308780612862671	99.1470453916648\\
0.315626404891179	95.4163181296316\\
0.319598943101269	93.2696089850961\\
0.325390274628469	90.1224125486775\\
0.33035466450526	87.4224522673092\\
0.335012996367398	84.9957397674242\\
0.340767980418542	81.8931143593356\\
0.344558788909491	79.8879707279843\\
0.350420552364779	76.7671490949474\\
0.354724870895878	74.5101462259328\\
0.360220200193579	71.5891273703254\\
0.365616602556247	68.7373598182203\\
0.369871714529014	66.5280141303713\\
0.375008574626494	63.829109013357\\
0.379952046380122	61.2241216154962\\
0.384670928038201	58.7856767275787\\
0.38973469496054	56.1351665683951\\
0.39466176790756	53.5802893447932\\
0.399623490753745	51.0177415158757\\
0.404114235577021	48.6890359439626\\
0.407996132280048	46.6710764232681\\
0.41105855033056	45.0909267100177\\
0.41298686149566	44.1131016664886\\
0.413878921780283	43.6818724180475\\
0.414364873994123	43.4642862320079\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
0.414502943929036	43.4083303647494\\
};
\addlegendentry{KLT};

\end{axis}
\end{tikzpicture}%

==> n10242048combined_SingleColumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
\definecolor{mycolor2}{rgb}{1.00000,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=4.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.16,
xmax=0.35,
xlabel={$p_c$},
xmajorgrids,
ymode=log,
ymin=1e-07,
ymax=1e-01,
yminorticks=true,
ylabel={$P_B$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.26	0.196908\\
0.24	0.022648\\
0.22	0.000887\\
0.2	1.76666666666667e-05\\
0.18	7.57575757575758e-07\\
0.16	5e-08\\
0.14	2e-08\\
};

\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.1819	0.000001\\
};
\node (c1pc)[right, align=left, text=black]
at (axis cs:0.178,0.00000045) {\footnotesize$(0.1819,10^{-6})$};

\node (c1leg)[right, align=left, text=black]
at (axis cs:0.1625,0.001) {\footnotesize Code 1};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c1leg.south) -- ($(c1pc.west)+(10.5,1.8)$);



%%%%%%%%%%%%%%%%%%%%%%%5

\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	0.35	0.855495\\
	0.34	0.622125\\
	0.33	0.333805\\
	0.32	0.12395\\
	0.31	0.031105\\
	0.3	0.005165\\
	0.29	0.000495\\
	0.28	4.25e-05\\
	0.27	2.35849056603774e-06\\
	0.26	2e-08\\
	0.25	0\\
	0.24	0\\
	0.23	0\\
	0.22	0\\
	0.21	0\\
	0.2	0\\
};


\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	0.2682	0.000001\\
};
\node (c2pc)[right, align=left, text=black]
at (axis cs:0.266,0.00000045) {\footnotesize$(0.2682,10^{-6})$}; %% Code 2

\node (c2leg)[right, align=left, text=black]
at (axis cs:0.31,0.001) {\footnotesize Code 2};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c2leg.west) -- ($(c2pc.west)+(6.5,2.3)$);
\end{axis}
\end{tikzpicture}%




==> q10242048combined_SingleColumn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0,1}%
\definecolor{mycolor2}{rgb}{1.00000,0,0}%
%

\begin{tikzpicture}

\begin{axis}[%
width=15cm,
height=5cm,
at={(0.758in,0.519in)},
scale only axis,
xmin=600,
xmax=1000,
xtick={600,700,800,900,1000},
xlabel={$n-m_1$},
xmajorgrids,
ymin=0,
ymax=0.2,
ylabel={$\mathbb{E}[q]$},
ymajorgrids,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1023	0.00048896484375\\
1019	0.0014060546875\\
1011	0.0024916015625\\
1003	0.00330673828125\\
996	0.00403046875\\
989	0.0050662109375\\
982	0.0063587890625\\
975	0.0075123046875\\
967	0.0084775390625\\
960	0.00962451171875\\
954	0.01083828125\\
947	0.01199765625\\
939	0.01318369140625\\
930	0.014429296875\\
925	0.0158654296875\\
918	0.01704765625\\
908	0.01860048828125\\
903	0.01979482421875\\
893	0.021211328125\\
885	0.02260966796875\\
878	0.02406435546875\\
871	0.025501953125\\
862	0.02718037109375\\
856	0.0285876953125\\
850	0.0302115234375\\
840	0.03181708984375\\
833	0.033369921875\\
825	0.0349505859375\\
819	0.03652177734375\\
810	0.03829228515625\\
801	0.04001728515625\\
793	0.0416443359375\\
786	0.043298828125\\
778	0.04527841796875\\
770	0.04707646484375\\
762	0.04886552734375\\
754	0.05068466796875\\
746	0.05241591796875\\
738	0.05447490234375\\
730	0.0562021484375\\
723	0.05811240234375\\
714	0.06017705078125\\
707	0.06211982421875\\
698	0.0642923828125\\
690	0.06612392578125\\
682	0.06835927734375\\
675	0.07016279296875\\
666	0.07245205078125\\
659	0.07448447265625\\
650	0.0768388671875\\
642	0.07901982421875\\
634	0.08123525390625\\
626	0.0834462890625\\
618	0.08572314453125\\
610	0.08792158203125\\
602	0.09028271484375\\
594	0.0926509765625\\
585	0.0951892578125\\
577	0.0976087890625\\
570	0.0998669921875\\
561	0.102491015625\\
553	0.10498486328125\\
545	0.1074853515625\\
537	0.1100486328125\\
529	0.11257880859375\\
521	0.11518916015625\\
513	0.11780478515625\\
505	0.1206013671875\\
496	0.12349599609375\\
488	0.12626591796875\\
480	0.12895634765625\\
472	0.13184248046875\\
464	0.13470361328125\\
455	0.13784521484375\\
448	0.140498046875\\
439	0.1437560546875\\
431	0.14689599609375\\
423	0.1497546875\\
415	0.15290380859375\\
407	0.15611337890625\\
398	0.1595474609375\\
390	0.16269716796875\\
382	0.16595205078125\\
374	0.16935830078125\\
366	0.17262490234375\\
357	0.17640673828125\\
349	0.179712109375\\
341	0.18343330078125\\
333	0.18691982421875\\
325	0.19053330078125\\
316	0.19469013671875\\
308	0.19854345703125\\
300	0.20225458984375\\
291	0.20645087890625\\
283	0.21041689453125\\
275	0.2144818359375\\
267	0.2185359375\\
259	0.2227876953125\\
250	0.22739462890625\\
242	0.23171318359375\\
234	0.2361767578125\\
225	0.24113310546875\\
217	0.24572255859375\\
208	0.25101962890625\\
200	0.255877734375\\
192	0.26067275390625\\
183	0.266123046875\\
175	0.27151904296875\\
166	0.277413671875\\
158	0.282814453125\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
778	0.04527841796875\\
};
\node(c1nm)[right, align=left, text=black]
at (axis cs:777,0.06) {\footnotesize$(778,0.0456)$};

\node(c1)[right, align=left, text=black]
at (axis cs:634,0.025) {\footnotesize Code 1};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c1.east) -- ($(c1nm.west)+(-2.5,-8.5)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2,dashed,forget plot]
table[row sep=crcr]{%
	2047	0.00024716796875\\
	2045	0.000615283203125\\
	2035	0.0010396484375\\
	2032	0.00140625\\
	2023	0.001906640625\\
	2015	0.00233466796875\\
	2008	0.002705859375\\
	2000	0.0032044921875\\
	1994	0.00371806640625\\
	1984	0.004166748046875\\
	1980	0.004698095703125\\
	1971	0.005148291015625\\
	1965	0.005681640625\\
	1959	0.006219091796875\\
	1951	0.0067904296875\\
	1945	0.00724599609375\\
	1935	0.0079099609375\\
	1930	0.00842197265625\\
	1919	0.00896220703125\\
	1912	0.009574169921875\\
	1909	0.0102251953125\\
	1897	0.010752734375\\
	1891	0.011368505859375\\
	1883	0.0119615234375\\
	1877	0.01263447265625\\
	1868	0.01319052734375\\
	1861	0.0138759765625\\
	1854	0.014383447265625\\
	1848	0.015316943359375\\
	1841	0.0157990234375\\
	1832	0.01645654296875\\
	1823	0.017074169921875\\
	1816	0.0177689453125\\
	1809	0.01853291015625\\
	1801	0.019153857421875\\
	1795	0.01988583984375\\
	1785	0.0206138671875\\
	1777	0.021315673828125\\
	1771	0.021984130859375\\
	1764	0.0226501953125\\
	1756	0.023434619140625\\
	1750	0.024049169921875\\
	1740	0.0248740234375\\
	1734	0.025541845703125\\
	1724	0.026443603515625\\
	1717	0.027141796875\\
	1708	0.02793740234375\\
	1701	0.02856962890625\\
	1694	0.02937392578125\\
	1687	0.030214794921875\\
	1679	0.03099697265625\\
	1669	0.03183447265625\\
	1662	0.0326248046875\\
	1654	0.0333853515625\\
	1647	0.03419365234375\\
	1639	0.0349681640625\\
	1631	0.035799365234375\\
	1623	0.03657470703125\\
	1616	0.03737880859375\\
	1607	0.038345654296875\\
	1600	0.039102197265625\\
	1592	0.039998046875\\
	1585	0.040811181640625\\
	1576	0.04170302734375\\
	1568	0.042585791015625\\
	1561	0.04338916015625\\
	1554	0.044317626953125\\
	1545	0.045194677734375\\
	1537	0.046035546875\\
	1528	0.046987744140625\\
	1521	0.047890234375\\
	1513	0.048843994140625\\
	1506	0.04967998046875\\
	1497	0.05060625\\
	1489	0.051628076171875\\
	1482	0.052463720703125\\
	1474	0.0533958984375\\
	1465	0.054411376953125\\
	1457	0.0553326171875\\
	1451	0.05627431640625\\
	1443	0.057178955078125\\
	1434	0.0581908203125\\
	1426	0.059183251953125\\
	1417	0.06026396484375\\
	1409	0.061234130859375\\
	1401	0.062190087890625\\
	1393	0.063222119140625\\
	1386	0.064172265625\\
	1378	0.065191796875\\
	1370	0.0661763671875\\
	1362	0.067209716796875\\
	1354	0.068315380859375\\
	1346	0.0692380859375\\
	1338	0.0703060546875\\
	1330	0.071360009765625\\
	1323	0.07232451171875\\
	1314	0.07353798828125\\
	1306	0.07455283203125\\
	1298	0.07566650390625\\
	1290	0.07679619140625\\
	1283	0.077778564453125\\
	1275	0.07883505859375\\
	1267	0.079961181640625\\
	1257	0.08122958984375\\
	1249	0.0823384765625\\
	1241	0.0834703125\\
	1234	0.08459140625\\
	1226	0.085676904296875\\
	1218	0.0868146484375\\
	1209	0.088008544921875\\
	1202	0.08908525390625\\
	1193	0.090299462890625\\
	1185	0.091507666015625\\
	1177	0.092716943359375\\
	1169	0.093925390625\\
	1161	0.095130908203125\\
	1153	0.096287548828125\\
	1145	0.09750322265625\\
	1137	0.0986599609375\\
	1129	0.099850830078125\\
	1121	0.101181982421875\\
	1113	0.102413232421875\\
	1104	0.103713232421875\\
	1097	0.10487919921875\\
	1089	0.10620947265625\\
	1080	0.107559912109375\\
	1073	0.1086859375\\
	1064	0.110064990234375\\
	1057	0.111293505859375\\
	1049	0.11259541015625\\
	1040	0.11406904296875\\
	1032	0.115260107421875\\
	1024	0.116630615234375\\
	1016	0.117904150390625\\
	1008	0.119309521484375\\
	999	0.12073994140625\\
	992	0.121959765625\\
	984	0.12334091796875\\
	976	0.124759716796875\\
	968	0.126124072265625\\
	959	0.127646728515625\\
	951	0.12896875\\
	943	0.130362939453125\\
	934	0.131981689453125\\
	927	0.13326572265625\\
	919	0.134634521484375\\
	911	0.13612880859375\\
	902	0.13776123046875\\
	894	0.13918046875\\
	887	0.140525048828125\\
	878	0.14217138671875\\
	869	0.143773681640625\\
	862	0.145154150390625\\
	853	0.14678486328125\\
	845	0.148311083984375\\
	837	0.14984482421875\\
	829	0.151400390625\\
	821	0.152970068359375\\
	813	0.154514404296875\\
	805	0.156032373046875\\
	797	0.157719921875\\
	789	0.15934599609375\\
	781	0.160939111328125\\
	772	0.162747412109375\\
	764	0.1643845703125\\
	756	0.16604248046875\\
	748	0.1676267578125\\
	739	0.16900927734375\\
	732	0.1710251953125\\
	723	0.172854541015625\\
	715	0.174510498046875\\
	707	0.176252880859375\\
	699	0.1780060546875\\
	691	0.179709814453125\\
	682	0.181520654296875\\
	674	0.18340947265625\\
	666	0.185186279296875\\
	657	0.18716533203125\\
	650	0.188802734375\\
	641	0.190854443359375\\
	633	0.192622314453125\\
	624	0.194710205078125\\
	617	0.19645849609375\\
	609	0.19832490234375\\
	600	0.20039306640625\\
	592	0.202351025390625\\
	584	0.204204541015625\\
	576	0.20623203125\\
	568	0.208257666015625\\
	559	0.21039609375\\
	551	0.212419580078125\\
	543	0.21444169921875\\
	535	0.216546728515625\\
	526	0.218810107421875\\
	518	0.2209771484375\\
	510	0.223108251953125\\
	502	0.225180517578125\\
	494	0.227279541015625\\
	485	0.229659423828125\\
	477	0.231851171875\\
	469	0.234058349609375\\
	461	0.236317529296875\\
	452	0.23872822265625\\
	444	0.240947412109375\\
	436	0.243371435546875\\
	427	0.245922607421875\\
	419	0.24825361328125\\
	411	0.250682568359375\\
	402	0.25331904296875\\
	394	0.255673828125\\
	386	0.258169287109375\\
	377	0.26089501953125\\
	369	0.263509619140625\\
	361	0.2660984375\\
	353	0.268749658203125\\
	344	0.27159482421875\\
	336	0.2743171875\\
	327	0.277271240234375\\
	319	0.279991650390625\\
	311	0.282724755859375\\
	302	0.285760107421875\\
	294	0.28882353515625\\
	286	0.291723681640625\\
	277	0.294943310546875\\
	268	0.2983015625\\
	260	0.3012701171875\\
	252	0.30446669921875\\
	244	0.307663916015625\\
	235	0.31120234375\\
	227	0.31453525390625\\
	218	0.31838427734375\\
	210	0.321740673828125\\
	201	0.32554130859375\\
	193	0.32917099609375\\
	184	0.333289111328125\\
	176	0.337013037109375\\
	168	0.3407951171875\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
table[row sep=crcr]{%
	739	0.16900927734375\\
};
\node (c2nm)[right, align=left, text=black]
at (axis cs:739,0.180) {\footnotesize $(739,0.1689)$}; %% Code 2

\node (c2)[right, align=left, text=black]
at (axis cs:634,0.132) {\footnotesize Code 2};

\draw[decoration={markings,mark=at position 1 with {\arrow[scale=1.5]{latex}}},
postaction={decorate}, thick, shorten >=1.4pt] (c2.east) -- ($(c2nm.south)+(-1.3,-1.5)$);
\end{axis}
\end{tikzpicture}%
